On the fine structure of the Cepheid metallicity gradient in the Galactic thin disk

We present homogeneous and accurate iron abundances for 42 Galactic Cepheids based on high-spectral resolution (R~38,000) high signal-to-noise ratio (SNR>100) optical spectra collected with UVES at VLT (128 spectra). The above abundances were complemented with high-quality iron abundances provided either by our group (86) or available in the literature. We paid attention in deriving a common metallicity scale and ended up with a sample of 450 Cepheids. We also estimated for the entire sample accurate individual distances by using homogeneous near-infrared photometry and the reddening free Period-Wesenheit relations. The new metallicity gradient is linear over a broad range of Galactocentric distances (Rg~5-19 kpc) and agrees quite well with similar estimates available in the literature (-0.060+/-0.002 dex/kpc). We also uncover evidence which suggests that the residuals of the metallicity gradient are tightly correlated with candidate Cepheid Groups (CGs). The candidate CGs have been identified as spatial overdensities of Cepheids located across the thin disk. They account for a significant fraction of the residual fluctuations, and in turn for the large intrinsic dispersion of the metallicity gradient. We performed a detailed comparison with metallicity gradients based on different tracers: OB stars and open clusters. We found very similar metallicity gradients for ages younger than 3 Gyrs, while for older ages we found a shallower slope and an increase in the intrinsic spread. The above findings rely on homogeneous age, metallicity and distance scales. Finally we found, by using a large sample of Galactic and Magellanic Cepheids for which are available accurate iron abundances, that the dependence of the luminosity amplitude on metallicity is vanishing.

==> (inline-0) <==
\begin{longtable}{rccrrccccrcrl}
\caption{Intrinsic parameters and abundances for the current sample of Classical Cepheids based on individual spectra.}\label{tab:table_atm_par}\\ 
\hline
name  & date  & MJD & ET & \snr & \teff & \logg & \vt     & \fei & N & \feii & N &  Spect.  \\
      &       &     & (s)&      &   $K$ &       &  (\kms) &      &   &       &   &               \\
\hline \hline
 V340  Ara   & 2012-07-29   &    56137.137   &    120   &    99   &  5210 $\pm$   49   &  0.30   & 5.0   &  0.28 $\pm$ 0.27   &  23   &  0.27 $\pm$ 0.11    &   2   &   UVES   \\
 V340  Ara   & 2008-08-30   &    54708.065   &    300   &   241   &  5210 $\pm$   88   &  0.00   & 3.0   &  0.53 $\pm$ 0.15   &  53   &  0.53 $\pm$ 0.11    &   4   &   UVES   \\
 V340  Ara   & 2008-08-31   &    54709.079   &    300   &   264   &  5130 $\pm$   96   &  0.40   & 3.0   &  0.42 $\pm$ 0.22   &  26   &  0.65 $\pm$ 0.24    &   3   &   UVES   \\
 V340  Ara   & 2012-07-30   &    56138.094   &    120   &   122   &  5610 $\pm$   68   &  0.70   & 4.4   &  0.30 $\pm$ 0.20   &  41   &  0.33 $\pm$ 0.10    &   2   &   UVES   \\
 V340  Ara   & 2012-07-31   &    56139.185   &    120   &   114   &  6060 $\pm$   65   &  0.80   & 5.2   &  0.24 $\pm$ 0.13   &  51   &  0.22 $\pm$ 0.01    &   2   &   UVES   \\
 V340  Ara   & 2012-08-13   &    56152.054   &    121   &    69   &  4820 $\pm$   53   &  1.00   & 4.4   &  0.20 $\pm$ 0.23   &  15   &  0.30 $\pm$ 0.29    &   2   &   UVES   \\
   AS  Aur   & 2009-01-14   &    54845.136   &    500   &    94   &  5800 $\pm$   86   &  1.10   & 2.6   &  0.01 $\pm$ 0.14   &  74   & -0.01 $\pm$ 0.10    &   8   &   UVES   \\
   KN  Cen   & 2009-01-31   &    54862.355   &     80   &   153   &  5130 $\pm$   68   &  0.01   & 3.2   &  0.36 $\pm$ 0.28   &  14   &  0.59 $\pm$ 0.13    &   3   &   UVES   \\
   MZ  Cen   & 2008-04-28   &    54584.280   &    800   &   217   &  5520 $\pm$   55   &  0.90   & 3.6   &  0.27 $\pm$ 0.14   &  45   &  0.26 $\pm$ 0.14    &   4   &   UVES   \\
   OO  Cen   & 2008-04-29   &    54585.060   &   1500   &   288   &  5950 $\pm$   65   &  1.00   & 3.7   &  0.19 $\pm$ 0.12   &  30   &  0.20 $\pm$ 0.07    &   4   &   UVES   \\
   TX  Cen   & 2009-01-31   &    54862.363   &    200   &   152   &  5380 $\pm$   87   &  0.60   & 3.8   &  0.43 $\pm$ 0.16   &  78   &  0.45 $\pm$ 0.20    &   7   &   UVES   \\
 V339  Cen   & 2008-04-28   &    54584.304   &     60   &   183   &  5210 $\pm$   54   &  0.40   & 3.2   &  0.06 $\pm$ 0.14   &  39   &  0.06 $\pm$ 0.03    &   3   &   UVES   \\
%V641  Cen   & 2008-04-28   &    54584.293   &    300   &   307   &     0 $\pm$   12   &  0.00   & 0.0   &  0.00 $\pm$ 0.00   &   0   &  0.00 $\pm$ 0.00    &   0   &   UVES   \\
   VW  Cen   & 2009-01-31   &    54862.359   &    200   &   144   &  5190 $\pm$   65   &  0.30   & 4.4   &  0.40 $\pm$ 0.10   &  43   &  0.44 $\pm$ 0.13    &   2   &   UVES   \\
   AO  CMa   & 2009-01-08   &    54839.053   &    900   &   120   &  5855 $\pm$   57   &  1.30   & 2.6   &  0.00 $\pm$ 0.07   &  75   &  0.03 $\pm$ 0.11    &   5   &   UVES   \\
   RW  CMa   & 2009-01-08   &    54839.138   &    500   &   198   &  6050 $\pm$   63   &  1.20   & 3.0   & -0.07 $\pm$ 0.11   &  83   & -0.06 $\pm$ 0.11    &   5   &   UVES   \\
   SS  CMa   & 2009-01-08   &    54839.066   &     80   &    93   &  5700 $\pm$   54   &  0.60   & 2.6   &  0.06 $\pm$ 0.05   &  57   &  0.07 $\pm$ 0.10    &   5   &   UVES   \\
   TV  CMa   & 2009-01-16   &    54847.246   &    200   &   149   &  5570 $\pm$   38   &  1.10   & 3.0   &  0.00 $\pm$ 0.11   &  89   &  0.01 $\pm$ 0.09    &   6   &   UVES   \\
   TV  CMa   & 2007-11-03 & 54407.238 & 2700 & 101 & 5850 $\pm$ 126 & 1.4 & 2.6 &  0.01 $\pm$ 0.09 & 128 &  0.06 $\pm$ 0.19 & 23 & NARVAL \\
   TW  CMa   & 2009-01-08   &    54839.077   &     80   &    63   &  6135 $\pm$  109   &  1.20   & 2.5   &  0.04 $\pm$ 0.10   &  38   &  0.07 $\pm$ 0.30    &   4   &   UVES   \\
   AA  Gem   & 2009-01-15   &    54846.149   &     80   &    84   &  5540 $\pm$  104   &  0.60   & 3.0   & -0.08 $\pm$ 0.06   &  74   & -0.08 $\pm$ 0.13    &   5   &   UVES   \\
   AD  Gem   & 2009-01-15   &    54846.221   &     80   &   109   &  6200 $\pm$  122   &  1.60   & 2.2   & -0.17 $\pm$ 0.14   &  70   & -0.13 $\pm$ 0.07    &   7   &   UVES   \\
   BB  Gem   & 2009-01-15   &    54846.187   &    500   &   160   &  7000 $\pm$  253   &  1.90   & 2.8   & -0.08 $\pm$ 0.13   &  70   & -0.09 $\pm$ 0.04    &   9   &   UVES   \\
   BW  Gem   & 2009-01-14   &    54845.122   &    900   &   141   &  5850 $\pm$   65   &  1.60   & 2.2   & -0.22 $\pm$ 0.12   &  99   & -0.21 $\pm$ 0.15    &   6   &   UVES   \\
   DX  Gem   & 2009-01-15   &    54846.196   &    200   &   121   &  6200 $\pm$   92   &  1.60   & 2.8   & -0.01 $\pm$ 0.11   &  72   & -0.01 $\pm$ 0.15    &   6   &   UVES   \\
   RZ  Gem   & 2009-01-14   &    54845.094   &    200   &   207   &  7000 $\pm$  170   &  1.60   & 3.4   & -0.13 $\pm$ 0.11   &  44   & -0.16 $\pm$ 0.03    &   5   &   UVES   \\
   BE  Mon   & 2009-01-15   &    54846.201   &    200   &   136   &  5770 $\pm$   58   &  1.50   & 2.9   &  0.05 $\pm$ 0.12   &  78   &  0.05 $\pm$ 0.13    &   5   &   UVES   \\
   CV  Mon   & 2009-01-15   &    54846.182   &    200   &   152   &  5540 $\pm$   58   &  0.60   & 2.6   &  0.09 $\pm$ 0.10   &  52   &  0.11 $\pm$ 0.21    &   2   &   UVES   \\
   FT  Mon   & 2009-01-14   &    54845.104   &   1000   &    85   &  5810 $\pm$   92   &  1.20   & 2.7   & -0.13 $\pm$ 0.11   &  61   & -0.14 $\pm$ 0.12    &   8   &   UVES   \\
   SV  Mon   & 2009-01-14   &    54845.119   &     30   &   143   &  5090 $\pm$   58   &  0.10   & 2.5   &  0.10 $\pm$ 0.09   &  54   &  0.17 $\pm$ 0.15    &   8   &   UVES   \\
   TW  Mon   & 2008-11-26   &    54796.347   &   1000   &   144   &  5990 $\pm$  105   &  1.30   & 2.7   & -0.13 $\pm$ 0.08   &  75   & -0.13 $\pm$ 0.16    &   6   &   UVES   \\
   TX  Mon   & 2008-11-28   &    54798.345   &    200   &   109   &  6180 $\pm$   62   &  1.40   & 3.2   & -0.03 $\pm$ 0.15   &  76   & -0.03 $\pm$ 0.05    &   4   &   UVES   \\
   TY  Mon   & 2009-01-15   &    54846.139   &    500   &   134   &  6320 $\pm$   73   &  1.50   & 2.3   &  0.01 $\pm$ 0.11   &  85   &  0.03 $\pm$ 0.12    &   6   &   UVES   \\
   TZ  Mon   & 2009-01-16   &    54847.237   &    200   &   127   &  5625 $\pm$   41   &  1.20   & 2.9   & -0.02 $\pm$ 0.08   &  94   & -0.01 $\pm$ 0.12    &   6   &   UVES   \\
 V465  Mon   & 2009-01-16   &    54847.241   &    200   &   144   &  6250 $\pm$   56   &  1.50   & 2.8   & -0.07 $\pm$ 0.11   & 107   & -0.07 $\pm$ 0.10    &   6   &   UVES   \\
 V495  Mon   & 2009-01-15   &    54846.167   &   1000   &   126   &  5590 $\pm$   57   &  1.20   & 3.0   & -0.14 $\pm$ 0.09   &  73   & -0.11 $\pm$ 0.10    &   4   &   UVES   \\
 V508  Mon   & 2009-01-16   &    54847.232   &    200   &   135   &  6140 $\pm$   95   &  1.70   & 2.7   & -0.06 $\pm$ 0.15   & 118   & -0.03 $\pm$ 0.13    &   7   &   UVES   \\
 V510  Mon   & 2009-01-15   &    54846.153   &   1000   &   125   &  5505 $\pm$   52   &  0.90   & 3.4   & -0.15 $\pm$ 0.11   &  80   & -0.17 $\pm$ 0.08    &   3   &   UVES   \\
%  WW  Mon   & 2009-01-15   &    54846.205   &   1000   &   166   &     0 $\pm$    6   &  0.00   & 0.0   &  0.00 $\pm$ 0.00   &   0   &  0.00 $\pm$ 0.00    &   0   &   UVES   \\
   XX  Mon   & 2008-11-28   &    54798.335   &    500   &    93   &  5590 $\pm$   47   &  1.20   & 2.8   &  0.00 $\pm$ 0.09   &  55   &  0.02 $\pm$ 0.14    &   2   &   UVES   \\
   GU  Nor   & 2008-07-20   &    54667.205   &    300   &   258   &  6240 $\pm$   43   &  1.40   & 3.2   &  0.08 $\pm$ 0.11   &  80   &  0.08 $\pm$ 0.07    &   7   &   UVES   \\
   IQ  Nor   & 2008-04-28   &    54584.299   &    150   &   265   &  5950 $\pm$   87   &  0.70   & 4.0   &  0.19 $\pm$ 0.13   &  63   &  0.23 $\pm$ 0.09    &   7   &   UVES   \\
   QZ  Nor   & 2009-02-01   &    54863.366   &     30   &   100   &  5740 $\pm$   46   &  1.10   & 2.8   &  0.18 $\pm$ 0.12   &  81   &  0.19 $\pm$ 0.12    &   3   &   UVES   \\
   QZ  Nor   & 2009-04-02   &    54923.345   &     30   &   100   &  5790 $\pm$   53   &  1.00   & 2.8   &  0.20 $\pm$ 0.12   &  86   &  0.24 $\pm$ 0.09    &   2   &   UVES   \\
   RS  Nor   & 2009-02-01   &    54863.361   &    200   &   230   &  6140 $\pm$   63   &  1.20   & 3.2   &  0.17 $\pm$ 0.12   &  82   &  0.19 $\pm$ 0.12    &   5   &   UVES   \\
   SY  Nor   & 2008-08-30   &    54708.061   &    150   &   170   &  5550 $\pm$   64   &  0.70   & 3.7   &  0.26 $\pm$ 0.14   &  46   &  0.28 $\pm$ 0.15    &   5   &   UVES   \\
   SY  Nor   & 2008-08-31   &    54709.075   &    150   &   205   &  5675 $\pm$   55   &  1.00   & 3.6   &  0.20 $\pm$ 0.12   &  58   &  0.19 $\pm$ 0.13    &   4   &   UVES   \\
   TW  Nor   & 2008-07-19   &    54666.127   &    800   &   216   &  5090 $\pm$   73   &  0.30   & 3.5   &  0.28 $\pm$ 0.20   &  69   &  0.27 $\pm$ 0.12    &   7   &   UVES   \\
 V340  Nor   & 2009-02-11   &    54873.376   &     30   &   169   &  5685 $\pm$   77   &  0.60   & 3.4   &  0.07 $\pm$ 0.10   &  47   &  0.08 $\pm$ 0.11    &   4   &   UVES   \\
   CS  Ori   & 2009-01-14   &    54845.085   &    500   &   128   &  6390 $\pm$  162   &  1.20   & 2.0   & -0.27 $\pm$ 0.08   &  68   & -0.22 $\pm$ 0.09    &   6   &   UVES   \\
   GQ  Ori   & 2009-01-14   &    54845.082   &     30   &   100   &  5050 $\pm$  104   &  2.80   & 1.2   &  0.19 $\pm$ 0.12   &  92   &  0.22 $\pm$ 0.12    &  14   &   UVES   \\
   RS  Ori   & 2009-01-14   &    54845.100   &     30   &   149   &  6165 $\pm$   57   &  1.00   & 2.6   &  0.11 $\pm$ 0.13   &  71   &  0.11 $\pm$ 0.12    &   5   &   UVES   \\
   AQ  Pup   & 2009-01-08   &    54839.075   &     30   &    50   &  5030 $\pm$   96   &  0.10   & 4.4   & -0.07 $\pm$ 0.14   &  14   &  0.08 $\pm$ 0.05    &   2   &   UVES   \\
   BC  Pup   & 2009-01-08   &    54839.147   &   2000   &    81   &  5705 $\pm$  121   &  1.40   & 3.2   & -0.31 $\pm$ 0.09   &  57   & -0.32 $\pm$ 0.11    &   3   &   UVES   \\
   BM  Pup   & 2009-01-08   &    54839.086   &    200   &    80   &  5526 $\pm$   84   &  0.80   & 2.7   & -0.07 $\pm$ 0.11   &  61   & -0.06 $\pm$ 0.11    &   7   &   UVES   \\
   BN  Pup   & 2009-01-08   &    54839.109   &     80   &   117   &  5330 $\pm$   54   &  0.50   & 2.6   &  0.03 $\pm$ 0.06   &  69   &  0.05 $\pm$ 0.13    &   4   &   UVES   \\
   CE  Pup   & 2010-03-31   &    55286.057   &   6300   &   248   &  5770 $\pm$  123   &  0.50   & 4.0   & -0.04 $\pm$ 0.11   &  67   & -0.03 $\pm$ 0.15    &   3   &   FEROS  \\
   CK  Pup   & 2009-01-08   &    54839.113   &   2000   &   141   &  6235 $\pm$   62   &  1.20   & 2.4   & -0.15 $\pm$ 0.11   &  72   & -0.14 $\pm$ 0.12    &   4   &   UVES   \\
   CK  Pup   & 2009-01-08   &    54839.173   &   2000   &   156   &  6200 $\pm$  108   &  0.80   & 2.3   & -0.11 $\pm$ 0.11   &  78   & -0.13 $\pm$ 0.11    &  11   &   UVES   \\
   HW  Pup   & 2008-11-22   &    54792.249   &    900   &   123   &  5200 $\pm$   61   &  0.40   & 2.6   & -0.24 $\pm$ 0.10   &  70   & -0.16 $\pm$ 0.17    &   3   &   UVES   \\
   LS  Pup   & 2009-01-08   &    54839.081   &    200   &    97   &  5235 $\pm$  115   &  0.40   & 3.6   & -0.12 $\pm$ 0.11   &  18   & -0.13 $\pm$ 0.00    &   1   &   UVES   \\
   VW  Pup   & 2009-01-01   &    54832.331   &    500   &   142   &  5600 $\pm$   78   &  1.20   & 3.1   & -0.14 $\pm$ 0.07   &  50   & -0.16 $\pm$ 0.13    &   4   &   UVES   \\
   VZ  Pup   & 2009-01-08   &    54839.096   &     80   &   123   &  6480 $\pm$   65   &  1.00   & 3.1   &  0.01 $\pm$ 0.05   &  27   & -0.05 $\pm$ 0.06    &   2   &   UVES   \\
   WW  Pup   & 2009-01-08   &    54839.091   &    200   &   119   &  5500 $\pm$  104   &  1.20   & 3.2   &  0.13 $\pm$ 0.16   &  18   &  0.13 $\pm$ 0.00    &   1   &   UVES   \\
   WY  Pup   & 2009-01-08   &    54839.100   &    200   &   102   &  6020 $\pm$   76   &  1.60   & 3.2   & -0.10 $\pm$ 0.10   &  49   & -0.09 $\pm$ 0.12    &   6   &   UVES   \\
   WZ  Pup   & 2009-01-08   &    54839.104   &    200   &   113   &  5660 $\pm$   41   &  1.00   & 2.7   & -0.07 $\pm$ 0.07   &  72   & -0.07 $\pm$ 0.09    &   7   &   UVES   \\
    X  Pup   & 2009-01-08   &    54839.070   &     30   &    69   &  5070 $\pm$  115   &  0.10   & 4.8   &  0.00 $\pm$ 0.09   &  15   &  0.09 $\pm$ 0.16    &   2   &   UVES   \\
   KQ  Sco   & 2012-07-31   &    56139.021   &    100   &    87   &  5030 $\pm$   40   &  0.10   & 4.8   &  0.26 $\pm$ 0.15   &  32   &  0.00 $\pm$ 0.00    &   0   &   UVES   \\
   KQ  Sco   & 2009-02-11   &    54873.379   &     80   &   150   &  4905 $\pm$   80   &  0.10   & 4.6   &  0.51 $\pm$ 0.08   &  51   &  0.63 $\pm$ 0.27    &   4   &   UVES   \\
   KQ  Sco   & 2012-08-13   &    56152.097   &    100   &   100   &  4915 $\pm$   53   &  0.30   & 3.6   &  0.30 $\pm$ 0.21   &  16   &  0.35 $\pm$ 0.00    &   1   &   UVES   \\
   KQ  Sco   & 2012-08-24   &    56163.004   &    100   &    85   &  4840 $\pm$   62   &  0.10   & 5.2   &  0.22 $\pm$ 0.27   &  20   &  0.63 $\pm$ 0.00    &   1   &   UVES   \\
   KQ  Sco   & 2012-08-27   &    56166.004   &    100   &    97   &  4930 $\pm$   53   &  0.20   & 4.8   &  0.21 $\pm$ 0.28   &  15   &  0.39 $\pm$ 0.00    &   1   &   UVES   \\
   RY  Sco   & 2012-08-01   &    56140.187   &     20   &   116   &  5545 $\pm$   40   &  0.60   & 3.6   &  0.02 $\pm$ 0.14   &  74   &  0.06 $\pm$ 0.01    &   2   &   UVES   \\
   RY  Sco   & 2008-05-13   &    54599.412   &     20   &   136   &  5290 $\pm$   40   &  0.40   & 3.7   &  0.06 $\pm$ 0.09   &  34   &  0.06 $\pm$ 0.02    &   5   &   UVES   \\
   RY  Sco   & 2012-08-13   &    56152.143   &     20   &   116   &  6200 $\pm$   54   &  0.80   & 5.2   &  0.01 $\pm$ 0.15   &  75   &  0.01 $\pm$ 0.03    &   3   &   UVES   \\
   RY  Sco   & 2012-08-23   &    56162.170   &     20   &   108   &  5380 $\pm$   38   &  0.40   & 3.8   &  0.00 $\pm$ 0.14   &  66   & -0.03 $\pm$ 0.05    &   2   &   UVES   \\
   RY  Sco   & 2012-08-28   &    56167.085   &     20   &   111   &  5330 $\pm$   31   &  0.70   & 4.8   & -0.05 $\pm$ 0.12   &  45   & -0.03 $\pm$ 0.11    &   2   &   UVES   \\
 V470  Sco   & 2008-08-30   &    54708.073   &    800   &   380   &  5730 $\pm$   33   &  0.80   & 4.4   &  0.16 $\pm$ 0.10   &  66   &  0.16 $\pm$ 0.08    &   4   &   UVES   \\
 V500  Sco   & 2012-08-01   &    56140.191   &     46   &   126   &  5980 $\pm$   27   &  1.10   & 4.6   & -0.09 $\pm$ 0.16   &  86   &  0.00 $\pm$ 0.05    &   3   &   UVES   \\
 V500  Sco   & 2012-08-13   &    56152.092   &     45   &    99   &  5330 $\pm$   26   &  0.60   & 3.2   & -0.04 $\pm$ 0.12   &  67   &  0.10 $\pm$ 0.20    &   3   &   UVES   \\
 V500  Sco   & 2012-08-23   &    56162.998   &     45   &   101   &  5280 $\pm$   31   &  0.40   & 3.8   & -0.02 $\pm$ 0.17   &  53   & -0.04 $\pm$ 0.17    &   3   &   UVES   \\
 V500  Sco   & 2012-08-28   &    56167.077   &     45   &   152   &  6020 $\pm$   35   &  1.10   & 4.0   & -0.11 $\pm$ 0.16   &  97   & -0.11 $\pm$ 0.08    &   5   &   UVES   \\
   EV  Sct   & 2008-08-30   &    54708.086   &    300   &   224   &  6025 $\pm$   65   &  1.50   & 2.5   &  0.10 $\pm$ 0.15   &  57   &  0.09 $\pm$ 0.08    &   3   &   UVES   \\
%  RU  Sct   & 2009-03-16   &    54906.412   &    120   &   193   &     0 $\pm$   44   &  0.00   & 0.0   &  0.00 $\pm$ 0.00   &   0   &  0.00 $\pm$ 0.00    &   0   &   UVES   \\
   RU  Sct   & 2009-03-16   &    54906.414   &    120   &   205   &  5190 $\pm$   35   &  0.10   & 2.9   &  0.15 $\pm$ 0.12   &  95   &  0.16 $\pm$ 0.05    &   7   &   UVES   \\
   RU  Sct   & 2009-04-02   &    54923.375   &     80   &   216   &  5495 $\pm$   48   &  0.30   & 3.0   &  0.09 $\pm$ 0.10   &  45   &  0.09 $\pm$ 0.09    &   5   &   UVES   \\
   RU Sct    & 2007-10-31 & 54404.777 & 2000 & 208 & 6450 $\pm$ 142 & 0.7 & 3.7 & -0.07 $\pm$ 0.10 &  74 & -0.06 $\pm$ 0.14 & 15 & NARVAL \\
   UZ  Sct   & 2012-07-29   &    56137.160   &    360   &   105   &  4850 $\pm$   55   &  0.60   & 4.0   &  0.26 $\pm$ 0.20   &  17   &  0.29 $\pm$ 0.16    &   4   &   UVES   \\
   UZ  Sct   & 2009-03-16   &    54906.400   &    700   &   273   &  5470 $\pm$   76   &  0.80   & 2.8   &  0.36 $\pm$ 0.19   &  34   &  0.36 $\pm$ 0.12    &   5   &   UVES   \\
   UZ  Sct   & 2009-04-02   &    54923.366   &    500   &   249   &  5060 $\pm$   76   &  0.20   & 2.9   &  0.45 $\pm$ 0.08   &  63   &  0.43 $\pm$ 0.15    &   7   &   UVES   \\
   UZ  Sct   & 2012-08-13   &    56152.064   &    360   &    70   &  4850 $\pm$   49   &  0.80   & 4.4   &  0.25 $\pm$ 0.28   &   8   &  0.00 $\pm$ 0.00    &   0   &   UVES   \\
   UZ  Sct   & 2012-08-21   &    56160.167   &    360   &   117   &  5370 $\pm$   76   &  0.60   & 3.2   &  0.34 $\pm$ 0.23   &  47   &  0.37 $\pm$ 0.11    &   2   &   UVES   \\
   UZ  Sct   & 2012-09-05   &    56175.049   &    360   &   116   &  5320 $\pm$   85   &  0.60   & 3.2   &  0.31 $\pm$ 0.21   &  36   &  0.34 $\pm$ 0.00    &   2   &   UVES   \\
 V367  Sct   & 2012-07-29   &    56137.147   &    360   &    98   &  5670 $\pm$   56   &  1.00   & 3.8   &  0.08 $\pm$ 0.18   &  72   &  0.14 $\pm$ 0.08    &   3   &   UVES   \\
 V367  Sct   & 2008-08-31   &    54709.128   &    800   &   255   &  5740 $\pm$   51   &  1.30   & 3.4   & -0.05 $\pm$ 0.13   &  56   & -0.04 $\pm$ 0.04    &   4   &   UVES   \\
 V367  Sct   & 2012-09-05   &    56175.105   &    360   &    82   &  5930 $\pm$   64   &  1.20   & 4.2   &  0.15 $\pm$ 0.15   &  50   &  0.14 $\pm$ 0.07    &   3   &   UVES   \\
 V367  Sct   & 2012-09-14   &    56184.000   &    360   &   123   &  6200 $\pm$   91   &  1.00   & 3.4   &  0.04 $\pm$ 0.15   &  84   &  0.03 $\pm$ 0.08    &   4   &   UVES   \\
X Sct & 2007-11-01 & 54405.762 & 2400 & 128 & 6300 $\pm$ 138 & 1.2 & 2.7 &  0.05 $\pm$ 0.16 &  82 &  0.16 $\pm$ 0.26 & 23 & NARVAL \\  
    X  Sct   & 2008-08-31   &    54709.122   &    300   &   231   &  5830 $\pm$   83   &  1.10   & 2.5   &  0.11 $\pm$ 0.12   &  72   &  0.14 $\pm$ 0.15    &   9   &   UVES   \\
    Z  Sct   & 2012-07-29   &    56137.123   &    100   &   111   &  5130 $\pm$   70   &  0.20   & 4.6   &  0.10 $\pm$ 0.16   &  20   &  0.00 $\pm$ 0.00    &   0   &   UVES   \\
    Z  Sct   & 2008-07-31   &    54678.090   &    150   &   185   &  5005 $\pm$   78   &  0.05   & 3.8   &  0.18 $\pm$ 0.14   &  41   &  0.18 $\pm$ 0.12    &   3   &   UVES   \\
    Z  Sct   & 2012-08-13   &    56152.073   &    101   &    96   &  5650 $\pm$   61   &  0.90   & 5.2   &  0.09 $\pm$ 0.14   &  49   &  0.11 $\pm$ 0.02    &   2   &   UVES   \\
    Z  Sct   & 2012-08-20   &    56159.186   &    100   &   103   &  5160 $\pm$   64   &  0.20   & 3.4   &  0.21 $\pm$ 0.22   &  45   &  0.27 $\pm$ 0.08    &   2   &   UVES   \\
    Z  Sct   & 2012-09-05   &    56175.038   &    100   &    89   &  5005 $\pm$   68   &  0.40   & 4.6   &  0.00 $\pm$ 0.30   &  25   &  0.00 $\pm$ 0.00    &   0   &   UVES   \\
   AA  Ser   & 2008-08-30   &    54708.040   &   1500   &   231   &  4830 $\pm$   80   &  0.20   & 3.2   &  0.38 $\pm$ 0.20   &  24   &  0.37 $\pm$ 0.00    &   1   &   UVES   \\
   CR  Ser   & 2008-08-31   &    54709.116   &    300   &   122   &  5500 $\pm$   48   &  0.80   & 3.3   &  0.13 $\pm$ 0.11   &  53   &  0.11 $\pm$ 0.11    &   5   &   UVES   \\
   AV  Sgr   & 2012-07-28   &    56136.169   &    361   &    87   &  5070 $\pm$   56   &  0.20   & 3.6   &  0.37 $\pm$ 0.21   &  29   &  0.43 $\pm$ 0.21    &   2   &   UVES   \\
   AV  Sgr   & 2012-07-28   &    56136.192   &   1440   &   173   &  5080 $\pm$   51   &  0.10   & 3.4   &  0.43 $\pm$ 0.23   &  31   &  0.45 $\pm$ 0.20    &   2   &   UVES   \\
   AV  Sgr   & 2009-04-02   &    54923.348   &    500   &   233   &  5060 $\pm$   50   &  0.10   & 4.5   &  0.35 $\pm$ 0.30   &  16   &  0.61 $\pm$ 0.20    &   2   &   UVES   \\
   AV  Sgr   & 2012-08-13   &    56152.082   &    361   &    62   &  5020 $\pm$   58   &  0.30   & 3.6   &  0.29 $\pm$ 0.23   &  24   &  0.58 $\pm$ 0.25    &   2   &   UVES   \\
   AV  Sgr   & 2012-08-29   &    56168.049   &    360   &    75   &  5020 $\pm$   49   &  0.40   & 3.6   &  0.30 $\pm$ 0.22   &  19   &  0.35 $\pm$ 0.00    &   1   &   UVES   \\
   AY  Sgr   & 2008-05-13   &    54599.398   &    300   &   195   &  5760 $\pm$   52   &  0.90   & 3.0   &  0.11 $\pm$ 0.14   &  58   &  0.11 $\pm$ 0.07    &   5   &   UVES   \\
V1954  Sgr   & 2008-05-13   &    54599.389   &    300   &   158   &  6120 $\pm$   33   &  1.10   & 3.5   &  0.25 $\pm$ 0.13   &  61   &  0.22 $\pm$ 0.17    &   4   &   UVES   \\
 V773  Sgr   & 2008-07-22   &    54669.207   &   1500   &   264   &  6195 $\pm$   39   &  1.00   & 3.4   &  0.11 $\pm$ 0.07   &  58   &  0.10 $\pm$ 0.11    &   8   &   UVES   \\
   VY  Sgr   & 2012-08-21   &    56160.179   &    360   &    76   &  4900 $\pm$   46   &  0.20   & 4.6   &  0.27 $\pm$ 0.25   &  14   &  0.56 $\pm$ 0.00    &   1   &   UVES   \\
   VY  Sgr   & 2009-04-02   &    54923.356   &    500   &   231   &  4900 $\pm$   84   &  0.20   & 4.6   &  0.27 $\pm$ 0.25   &  14   &  0.56 $\pm$ 0.00    &   1   &   UVES   \\
   VY  Sgr   & 2009-04-02   &    54923.356   &    500   &   231   &  5100 $\pm$   84   &  0.40   & 2.6   &  0.37 $\pm$ 0.19   &  30   &  0.49 $\pm$ 0.21    &   6   &   UVES   \\
   VY  Sgr   & 2012-08-23   &    56162.162   &    360   &    83   &  5230 $\pm$   91   &  0.10   & 5.2   &  0.32 $\pm$ 0.27   &  17   &  0.30 $\pm$ 0.00    &   1   &   UVES   \\
   VY  Sgr   & 2012-08-29   &    56168.062   &    360   &    81   &  5470 $\pm$   77   &  0.60   & 3.4   &  0.32 $\pm$ 0.19   &  51   &  0.31 $\pm$ 0.05    &   2   &   UVES   \\
   WZ  Sgr   & 2012-07-24   &    56132.190   &     20   &   134   &  5990 $\pm$   72   &  0.90   & 5.6   &  0.19 $\pm$ 0.11   &  56   &  0.18 $\pm$ 0.11    &   2   &   UVES   \\
   WZ  Sgr   & 2008-05-13   &    54599.395   &     20   &   101   &  5115 $\pm$   65   &  0.05   & 4.6   &  0.36 $\pm$ 0.10   &  42   &  0.32 $\pm$ 0.14    &   2   &   UVES   \\
   WZ  Sgr   & 2012-07-28   &    56136.213   &     80   &   267   &  5500 $\pm$   70   &  0.50   & 3.5   &  0.24 $\pm$ 0.16   &  48   &  0.24 $\pm$ 0.01    &   2   &   UVES   \\
   WZ  Sgr   & 2012-08-13   &    56152.044   &     20   &    87   &  5200 $\pm$   56   &  0.20   & 5.0   &  0.25 $\pm$ 0.26   &  28   &  0.29 $\pm$ 0.14    &   2   &   UVES   \\
   WZ  Sgr   & 2012-08-20   &    56159.125   &     20   &   129   &  5335 $\pm$   58   &  0.30   & 3.2   &  0.34 $\pm$ 0.18   &  44   &  0.37 $\pm$ 0.06    &   2   &   UVES   \\
   XX  Sgr   & 2012-05-07   &    56054.234   &     45   &   121   &  5840 $\pm$   49   &  1.20   & 3.4   & -0.02 $\pm$ 0.14   & 100   & -0.01 $\pm$ 0.13    &   5   &   UVES   \\
   XX  Sgr   & 2008-05-13   &    54599.404   &     60   &   184   &  6340 $\pm$   84   &  1.40   & 3.6   & -0.03 $\pm$ 0.12   &  59   & -0.09 $\pm$ 0.08    &   4   &   UVES   \\
   XX  Sgr   & 2012-07-28   &    56136.223   &    180   &   257   &  6200 $\pm$   40   &  1.00   & 3.4   & -0.05 $\pm$ 0.12   & 101   & -0.05 $\pm$ 0.05    &   6   &   UVES   \\
   XX  Sgr   & 2012-08-13   &    56152.047   &     46   &    84   &  5520 $\pm$   48   &  0.80   & 3.0   &  0.05 $\pm$ 0.08   &  43   &  0.05 $\pm$ 0.03    &   3   &   UVES   \\
   XX  Sgr   & 2012-08-20   &    56159.128   &     45   &    95   &  5525 $\pm$   55   &  0.90   & 3.6   & -0.01 $\pm$ 0.18   &  64   & -0.03 $\pm$ 0.15    &   4   &   UVES   \\
%  DD  Vel   & 2008-11-03   &    54773.352   &   1000   &    91   &  4550 $\pm$  111   &  0.10   & 2.8   & -0.54 $\pm$ 0.08   &  49   & -0.20 $\pm$ 0.27    &   7   &   UVES   \\
   EZ  Vel   & 2008-10-20   &    54759.348   &   1000   &    89   &  4735 $\pm$   75   &  0.10   & 3.9   & -0.17 $\pm$ 0.15   &  23   & -0.10 $\pm$ 0.00    &   1   &   UVES   \\
\hline \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{r lc ccc cc cc ccl}
\caption{Galactic Cepheids for which the iron abundance was available in the literature.}\label{tab:tab_distances_all}\\
\hline
Name  & Type & log($P$)  & $<J>$  & $<H>$  & $<K>$  & $[Fe/H]_{lit}$  & $[Fe/H]$  & $\mu^d$  & $\Rg ^e$ & Notes & Ref.$^f$ \\
      &      & [days]    & mag  & mag  & mag  &   &   & mag & (pc) &   &     \\
\hline \hline
    T  Ant &     DCEP &       0.7707   &  7.914   &  7.602   &  7.494   & -0.20   & -0.23   & 12.35$\pm$ 0.05   &  8706$\pm$  427                 & b   &       LIII   \\
   BC  Aql &      CEP &       0.4632   & 11.634   & 11.283   & 11.180   & -0.28   & -0.31   & 14.97$\pm$ 0.07   &  4578$\pm$  190                 & c   &       LIII   \\
   EV  Aql &      CEP &       1.5885   &  8.990   &  8.369   &  8.162   &  0.06   &  0.03   & 15.48$\pm$ 0.07   &  9249$\pm$  287                 & c   &       LIII   \\
   FF  Aql &    DCEPS &       0.6504   &  4.030   &  3.741   &  3.525   &  0.04   &  0.10   &  8.71$\pm$ 0.37   &  7592$\pm$  455                & c*   &        LII   \\
   FM  Aql &     DCEP &       0.7863   &  5.657   &  5.210   &  5.007   &  0.24   &  0.21   &  9.76$\pm$ 0.05   &  7326$\pm$  450                 & a   &       LIII   \\
   FN  Aql &    DCEPS &       0.9769   &  5.940   &  5.485   &  5.291   & -0.06   & -0.09   & 11.47$\pm$ 0.05   &  6520$\pm$  445                 & a   &       LIII   \\
   KL  Aql &     DCEP &       0.7859   &  8.488   &  8.114   &  7.979   &  0.33   &  0.30   & 12.82$\pm$ 0.07   &  6573$\pm$  403                 & c   &       LIII   \\
   SZ  Aql &     DCEP &       1.2340   &  5.836   &  5.337   &  5.121   &  0.18   &  0.24   & 11.33$\pm$ 0.05   &  6527$\pm$  447                 & a   &        LII   \\
   TT  Aql &     DCEP &       1.1384   &  4.634   &  4.174   &  3.998   &  0.22   &  0.19   &  9.94$\pm$ 0.05   &  7176$\pm$  451                 & a   &       LIII   \\
    U  Aql &     DCEP &       0.8466   &  4.400   &  4.002   &  3.844   &  0.17   &  0.14   &  8.86$\pm$ 0.05   &  7448$\pm$  451                 & b   &       LIII   \\
V1162  Aql &    DCEPS &       0.7305   &  6.133   &  5.813   &  5.663   &  0.01   &  0.07   & 11.11$\pm$ 0.05   &  6609$\pm$  450                 & a   &        LII   \\
V1344  Aql &     DCEP &       0.8738   &  5.177   &  4.732   &  4.536   &  0.15   &  0.12   &  9.59$\pm$ 0.05   &  7317$\pm$  451                 & a   &       LIII   \\
V1359  Aql &   DCEPS: &       0.5719   &  6.505   &  5.824   &  5.612   &  0.28   &  0.25   & 10.20$\pm$ 0.07   &  7148$\pm$  450                & c*   &       LIII   \\
 V336  Aql &     DCEP &       0.8635   &  7.149   &  6.688   &  6.484   &  0.18   &  0.15   & 11.48$\pm$ 0.05   &  6399$\pm$  446                 & a   &       LIII   \\
 V493  Aql &     DCEP &       0.4753   &  8.464   &  8.001   &  7.817   &  0.03   &  0.00   & 11.52$\pm$ 0.07   &  6344$\pm$  447                 & c   &       LIII   \\
 V496  Aql &    DCEPS &       0.8330   &  5.564   &  5.136   &  4.966   &  0.05   &  0.11   & 10.68$\pm$ 0.05   &  6775$\pm$  450                 & b   &        LII   \\
 V526  Aql &      CEP &       0.6244   &  9.609   &  9.174   &  8.981   &  0.50   &  0.47   & 13.20$\pm$ 0.07   &  5481$\pm$  386                 & c   &       LIII   \\
 V600  Aql &     DCEP &       0.8596   &  6.960   &  6.447   &  6.206   &  0.03   &  0.09   & 11.13$\pm$ 0.05   &  6827$\pm$  446                 & a   &        LII   \\
 V733  Aql &     DCEP &       0.7909   &  8.333   &  7.936   &  7.851   &  0.08   &  0.14   & 12.72$\pm$ 0.07   &  6329$\pm$  410                 & c   &        LII   \\
 V916  Aql &     DCEP &       1.1284   &  7.367   &  6.764   &  6.515   &  0.39   &  0.36   & 12.28$\pm$ 0.05   &  6311$\pm$  428                 & a   &       LIII   \\
 $\eta$ Aql &     DCEP &       0.8559   &  2.388   &  2.062   &  1.945   &  0.08   &  0.14   &  7.07$\pm$ 0.05   &  7750$\pm$  452                 & b   &        LII   \\
   AN  Aur &     DCEP &       1.0124   &  7.927   &  7.446   &  7.237   & -0.10   & -0.13   & 12.72$\pm$ 0.05   & 11355$\pm$  458                 & a   &       LIII   \\
   CO  Aur &   CEP(B) &       0.2514   &  6.314   &  6.004   &  5.873   & -0.01   & -0.04   &  8.97$\pm$ 0.13   &  8557$\pm$  453                & c*   &       LIII   \\
   CY  Aur &     DCEP &       1.1414   &  8.586   &  7.958   &  7.709   & -0.12   & -0.15   & 13.49$\pm$ 0.05   & 12755$\pm$  463                 & a   &       LIII   \\
   ER  Aur &     DCEP &       1.1958   &  9.062   &  8.601   &  8.410   & -0.27   & -0.30   & 14.54$\pm$ 0.05   & 15884$\pm$  486                 & a   &       LIII   \\
   EW  Aur &     DCEP &       0.4248   & 11.232   & 10.755   & 10.592   & -0.54   & -0.57   & 14.13$\pm$ 0.06   & 14506$\pm$  490                 & c   &       LIII   \\
   FF  Aur &     DCEP &       0.3264   & 11.661   & 11.070   & 10.907   & -0.51   & -0.54   & 14.02$\pm$ 0.06   & 14192$\pm$  486                 & c   &       LIII   \\
   GT  Aur &     DCEP &       0.6439   & 10.407   & 10.083   &  9.978   & -0.02   & -0.05   & 14.40$\pm$ 0.07   & 15355$\pm$  502                 & c   &       LIII   \\
   GV  Aur &     DCEP &       0.7210   &  9.493   &  9.011   &  8.811   & -0.21   & -0.24   & 13.32$\pm$ 0.07   & 12513$\pm$  473                 & c   &       LIII   \\
   IN  Aur &     DCEP &       0.6912   & 10.458   &  9.904   &  9.693   & -0.28   & -0.31   & 14.04$\pm$ 0.06   & 14305$\pm$  488                 & c   &       LIII   \\
   RT  Aur &     DCEP &       0.5715   &  4.222   &  3.987   &  3.881   &  0.13   &  0.10   &  8.13$\pm$ 0.05   &  8356$\pm$  452                 & a   &       LIII   \\
   RX  Aur &     DCEP &       1.0654   &  5.726   &  5.357   &  5.212   &  0.10   &  0.07   & 10.99$\pm$ 0.05   &  9480$\pm$  453                 & a   &       LIII   \\
 V335  Aur &     DCEP &       0.5331   &  9.863   &  9.398   &  9.195   & -0.30   & -0.33   & 13.08$\pm$ 0.05   & 12037$\pm$  461                 & a   &       LIII   \\
 V637  Aur &    DCEPS &       0.8949   &  8.519   &  8.142   &  7.955   & -0.15   & -0.18   & 13.91$\pm$ 0.09   & 13955$\pm$  510                & c*   &       LIII   \\
   AB  Cam &     DCEP &       0.7625   &  9.418   &  8.936   &  8.746   & -0.08   & -0.11   & 13.40$\pm$ 0.06   & 12132$\pm$  458                 & c   &       LIII   \\
   AC  Cam &     DCEP &       0.6188   &  9.325   &  8.752   &  8.499   & -0.13   & -0.16   & 12.56$\pm$ 0.06   & 10675$\pm$  451                 & c   &       LIII   \\
   AD  Cam &     DCEP &       1.0516   &  8.988   &  8.363   &  8.109   & -0.25   & -0.28   & 13.59$\pm$ 0.07   & 12444$\pm$  460                 & c   &       LIII   \\
   AM  Cam &      CEP &       0.6018   & 10.179   &  9.517   &  9.313   & -0.13   & -0.16   & 13.28$\pm$ 0.07   & 11785$\pm$  456                 & c   &       LIII   \\
   CK  Cam &     DCEP &       0.5172   &  0.000   &  0.000   &  0.000   &  0.07   &  0.04   &  8.93$\pm$ 0.13   &  8486$\pm$  453                 & c   &       LIII   \\
   LO  Cam &     DCEP &       1.1017   &  0.000   &  0.000   &  0.000   & -0.05   & -0.08   & 13.03$\pm$ 0.23   & 11487$\pm$  587                 & c   &       LIII   \\
   MN  Cam &     DCEP &       0.9138   &  8.219   &  7.609   &  7.348   &  0.01   & -0.02   & 12.37$\pm$ 0.07   & 10578$\pm$  454                 & c   &       LIII   \\
   MQ  Cam &     DCEP &       0.8195   &  9.255   &  8.586   &  8.310   & -0.11   & -0.14   & 12.96$\pm$ 0.06   & 11447$\pm$  457                 & c   &       LIII   \\
   OX  Cam &     DCEP &       0.7050   &  7.329   &  6.740   &  6.478   & -0.01   & -0.04   & 10.82$\pm$ 0.06   &  9152$\pm$  451                 & c   &       LIII   \\
   PV  Cam &   DCEPS: &       0.4900   &  9.749   &  9.341   &  9.170   & -0.17   & -0.20   & 13.71$\pm$ 0.08   & 12872$\pm$  476                & c*   &       LIII   \\
   QS  Cam &     DCEP &       0.7093   &  9.373   &  8.804   &  8.622   & -0.22   & -0.25   & 13.03$\pm$ 0.07   & 11530$\pm$  458                 & c   &       LIII   \\
   RW  Cam &     DCEP &       1.2152   &  5.817   &  5.289   &  5.077   &  0.11   &  0.08   & 11.21$\pm$ 0.05   &  9414$\pm$  451                 & a   &       LIII   \\
   RX  Cam &     DCEP &       0.8983   &  5.161   &  4.726   &  4.540   &  0.11   &  0.08   &  9.69$\pm$ 0.05   &  8668$\pm$  451                 & a   &       LIII   \\
   TV  Cam &     DCEP &       0.7239   &  9.345   &  8.822   &  8.653   &  0.04   &  0.01   & 13.16$\pm$ 0.07   & 11682$\pm$  457                 & c   &       LIII   \\
 V359  Cam &     DCEP &       0.8195   &  9.557   &  9.078   &  8.864   & -0.16   & -0.19   & 13.70$\pm$ 0.06   & 13026$\pm$  469                 & c   &       LIII   \\
   CN  Car &     DCEP &       0.6931   &  8.345   &  7.848   &  7.704   &  0.21   &  0.18   & 12.14$\pm$ 0.07   &  7761$\pm$  426                 & c   &       LIII   \\
   CY  Car &     DCEP &       0.6300   &  7.949   &  7.565   &  7.430   &  0.11   &  0.08   & 11.74$\pm$ 0.07   &  7496$\pm$  434                 & c   &       LIII   \\
   DY  Car &     DCEP &       0.6697   &  9.160   &  8.729   &  8.563   &  0.07   &  0.04   & 12.96$\pm$ 0.07   &  7635$\pm$  396                 & c   &       LIII   \\
   ER  Car &     DCEP &       0.8875   &  5.360   &  5.020   &  4.899   &  0.15   &  0.12   & 10.12$\pm$ 0.05   &  7641$\pm$  448     & b$^{\dagger}$   &       LIII   \\
   EY  Car &     DCEP &       0.4588   &  8.352   &  7.953   &  7.808   & -0.17   & -0.18   & 11.53$\pm$ 0.07   &  7563$\pm$  437                 & c   &        SZI   \\
   FI  Car &     DCEP &       1.1290   &  8.350   &  7.797   &  7.502   &  0.31   &  0.28   & 13.28$\pm$ 0.07   &  7845$\pm$  380                 & c   &       LIII   \\
   FR  Car &     DCEP &       1.0301   &  7.470   &  7.012   &  6.835   &  0.11   &  0.08   & 12.41$\pm$ 0.05   &  7410$\pm$  417                 & b   &       LIII   \\
   GH  Car &    DCEPS &       0.7578   &  7.188   &  6.872   &  6.668   &  0.22   &  0.19   & 12.18$\pm$ 0.09   &  7416$\pm$  424                & c*   &       LIII   \\
   GX  Car &     DCEP &       0.8571   &  7.197   &  6.763   &  6.555   &  0.14   &  0.11   & 11.55$\pm$ 0.07   &  7791$\pm$  437                 & c   &       LIII   \\
   GZ  Car & DCEPS(B) &       0.6190   &  8.126   &  7.698   &  7.528   & -0.07   & -0.08   & 11.75$\pm$ 0.11   &  7681$\pm$  433                & c*   &        SZI   \\
   HQ  Car &     DCEP &       1.1483   & 10.791   & 10.348   & 10.185   & -0.41   & -0.10   & 16.18$\pm$ 0.07   & 16865$\pm$  471                 & c   &        YON   \\
   HW  Car &     DCEP &       0.9638   &  7.239   &  6.814   &  6.663   &  0.09   &  0.06   & 12.06$\pm$ 0.07   &  7567$\pm$  427                 & c   &       LIII   \\
   IO  Car &      CEP &       1.1337   &  8.649   &  8.133   &  7.940   &  0.13   &  0.10   & 13.82$\pm$ 0.08   &  8134$\pm$  343                 & c   &       LIII   \\
   IT  Car &     DCEP &       0.8770   &  6.309   &  5.924   &  5.779   &  0.14   &  0.11   & 10.92$\pm$ 0.05   &  7517$\pm$  444     & b$^{\dagger}$   &       LIII   \\
   SX  Car &     DCEP &       0.6866   &  7.222   &  6.853   &  6.752   &  0.05   &  0.02   & 11.29$\pm$ 0.07   &  7619$\pm$  440                 & c   &       LIII   \\
   UW  Car &     DCEP &       0.7280   &  7.356   &  6.947   &  6.760   &  0.09   &  0.06   & 11.36$\pm$ 0.07   &  7652$\pm$  439                 & c   &       LIII   \\
   UY  Car &     DCEP &       0.7438   &  7.248   &  6.887   &  6.821   &  0.13   &  0.10   & 11.57$\pm$ 0.07   &  7589$\pm$  436                 & c   &       LIII   \\
   UZ  Car &     DCEP &       0.7164   &  7.646   &  7.257   &  7.110   &  0.13   &  0.10   & 11.70$\pm$ 0.07   &  7583$\pm$  434                 & c   &       LIII   \\
 V701  Car &   CEP(B) &       0.6117   &  8.321   &  7.799   &  7.568   & -0.11   & -0.12   & 11.66$\pm$ 0.16   &  7769$\pm$  435                & c*   &        SZI   \\
   WW  Car &     DCEP &       0.6699   &  7.723   &  7.338   &  7.186   &  0.00   & -0.03   & 11.62$\pm$ 0.07   &  7551$\pm$  435                 & c   &       LIII   \\
   XX  Car &     DCEP &       1.1963   &  7.176   &  6.745   &  6.566   &  0.20   &  0.17   & 12.72$\pm$ 0.05   &  7423$\pm$  406                 & b   &       LIII   \\
   XY  Car &     DCEP &       1.0946   &  6.915   &  6.419   &  6.227   &  0.07   &  0.04   & 11.99$\pm$ 0.05   &  7402$\pm$  429                 & b   &       LIII   \\
   XZ  Car &     DCEP &       1.2214   &  6.251   &  5.759   &  5.572   &  0.19   &  0.16   & 11.76$\pm$ 0.05   &  7463$\pm$  433                 & b   &       LIII   \\
    Y  Car &  DCEP(B) &       0.5611   &  6.802   &  6.573   &  6.477   & -0.05   & -0.06   & 10.69$\pm$ 0.19   &  7682$\pm$  445                & c*   &        SZI   \\
   YZ  Car &     DCEP &       1.2592   &  6.432   &  5.985   &  5.800   &  0.00   & -0.03   & 12.15$\pm$ 0.05   &  7668$\pm$  425                 & b   &       LIII   \\
   AP  Cas &     DCEP &       0.8355   &  8.788   &  8.189   &  7.982   &  0.05   &  0.02   & 12.79$\pm$ 0.07   & 10269$\pm$  440                 & c   &       LIII   \\
   AS  Cas &   CEP(B) &       0.4802   &  9.404   &  8.837   &  8.622   &  0.02   & -0.01   & 12.25$\pm$ 0.15   &  9662$\pm$  458                & c*   &       LIII   \\
   AW  Cas &     DCEP &       0.6313   &  8.774   &  8.206   &  7.919   &  0.03   &  0.00   & 12.01$\pm$ 0.07   &  9637$\pm$  445                 & c   &       LIII   \\
   AY  Cas &     DCEP &       0.4581   &  9.055   &  8.545   &  8.315   &  0.02   & -0.01   & 11.90$\pm$ 0.07   &  9602$\pm$  446                 & c   &       LIII   \\
   BF  Cas &     DCEP &       0.5599   &  9.568   &  9.032   &  8.840   & -0.05   & -0.08   & 12.77$\pm$ 0.06   & 10142$\pm$  436                 & c   &       LIII   \\
   BP  Cas &     DCEP &       0.7975   &  7.842   &  7.275   &  7.042   &  0.09   &  0.06   & 11.72$\pm$ 0.07   &  9392$\pm$  446                 & c   &       LIII   \\
   BV  Cas &     DCEP &       0.7324   &  9.015   &  8.394   &  8.072   &  0.02   & -0.01   & 12.44$\pm$ 0.07   & 10113$\pm$  445                 & c   &       LIII   \\
   BY  Cas &    DCEPS &       0.5083   &  7.637   &  7.199   &  7.035   &  0.12   &  0.09   & 11.61$\pm$ 0.12   &  9420$\pm$  453                & c*   &       LIII   \\
   CD  Cas &     DCEP &       0.8921   &  7.631   &  7.090   &  6.860   &  0.13   &  0.10   & 11.88$\pm$ 0.05   &  9216$\pm$  441                 & a   &       LIII   \\
   CF  Cas &     DCEP &       0.6880   &  8.590   &  8.126   &  7.900   &  0.02   & -0.01   & 12.29$\pm$ 0.05   &  9579$\pm$  437                 & a   &       LIII   \\
   CG  Cas &     DCEP &       0.6400   &  8.903   &  8.299   &  8.109   &  0.09   &  0.06   & 12.26$\pm$ 0.07   &  9557$\pm$  440                 & c   &       LIII   \\
   CH  Cas &     DCEP &       1.1786   &  7.331   &  6.686   &  6.385   &  0.17   &  0.23   & 12.25$\pm$ 0.05   &  9405$\pm$  436                 & a   &        LII   \\
   CT  Cas &     DCEP &       0.5810   &  9.455   &  8.810   &  8.600   & -0.05   & -0.08   & 12.51$\pm$ 0.07   &  9892$\pm$  439                 & c   &       LIII   \\
   CY  Cas &     DCEP &       1.1577   &  7.861   &  7.174   &  6.903   &  0.06   &  0.12   & 12.69$\pm$ 0.05   &  9849$\pm$  432                 & a   &        LII   \\
   CZ  Cas &     DCEP &       0.7532   &  8.622   &  8.124   &  7.855   &  0.07   &  0.04   & 12.42$\pm$ 0.07   &  9621$\pm$  437                 & c   &       LIII   \\
   DD  Cas &     DCEP &       0.9918   &  7.526   &  7.067   &  6.887   &  0.10   &  0.16   & 12.33$\pm$ 0.05   &  9623$\pm$  437                 & a   &        LII   \\
   DF  Cas &     DCEP &       0.5835   &  8.488   &  8.036   &  7.879   &  0.13   &  0.19   & 11.97$\pm$ 0.07   &  9873$\pm$  449                 & c   &        LII   \\
   DL  Cas &     DCEP &       0.9031   &  6.550   &  6.101   &  5.892   & -0.01   &  0.05   & 11.03$\pm$ 0.05   &  8859$\pm$  447                 & a   &        LII   \\
   DW  Cas &     DCEP &       0.6988   &  8.195   &  7.671   &  7.420   &  0.06   &  0.03   & 11.79$\pm$ 0.07   &  9103$\pm$  442                 & c   &       LIII   \\
   EX  Cas &     DCEP &       0.6340   &  9.556   &  8.944   &  8.742   & -0.07   & -0.10   & 12.86$\pm$ 0.07   & 10202$\pm$  435                 & c   &       LIII   \\
   FM  Cas &     DCEP &       0.7641   &  7.128   &  6.747   &  6.581   & -0.09   & -0.03   & 11.33$\pm$ 0.05   &  8942$\pm$  445                 & a   &        LII   \\
   FO  Cas &     DCEP &       0.8324   & 11.136   & 10.529   & 10.267   & -0.56   & -0.59   & 15.02$\pm$ 0.06   & 15552$\pm$  459                 & c   &       LIII   \\
   FW  Cas &     DCEP &       0.7950   &  9.408   &  8.716   &  8.393   & -0.09   & -0.12   & 12.92$\pm$ 0.07   & 10460$\pm$  440                 & c   &       LIII   \\
   GL  Cas &     DCEP &       0.6029   &  9.778   &  9.432   &  9.216   &  0.03   &  0.00   & 13.42$\pm$ 0.07   & 11773$\pm$  449                 & c   &       LIII   \\
   GM  Cas &     DCEP &       0.8733   &  7.823   &  7.135   &  6.870   & -0.10   & -0.13   & 11.70$\pm$ 0.06   &  9596$\pm$  449                 & c   &       LIII   \\
   GO  Cas &     DCEP &       0.5104   &  9.718   &  9.160   &  8.898   &  0.12   &  0.09   & 12.61$\pm$ 0.06   & 10575$\pm$  449                 & c   &       LIII   \\
   HK  Cas &     DCEP &       0.3979   & 12.016   & 11.831   & 11.668   &  0.45   &  0.42   & 15.34$\pm$ 0.07   & 17296$\pm$  498                 & c   &       LIII   \\
   IO  Cas &     DCEP &       0.7485   & 11.082   & 10.612   & 10.503   & -0.49   & -0.52   & 15.16$\pm$ 0.07   & 16998$\pm$  499                 & c   &       LIII   \\
   KK  Cas &     DCEP &       0.9134   &  8.632   &  7.998   &  7.774   &  0.13   &  0.10   & 12.80$\pm$ 0.07   & 10043$\pm$  434                 & c   &       LIII   \\
   LT  Cas &     DCEP &       0.7712   &  9.733   &  9.264   &  9.074   & -0.36   & -0.39   & 13.77$\pm$ 0.06   & 12609$\pm$  454                 & c   &       LIII   \\
   NP  Cas &     DCEP &       0.7903   &  9.584   &  8.876   &  8.550   &  0.01   & -0.02   & 13.05$\pm$ 0.07   & 10572$\pm$  436                 & c   &       LIII   \\
   NY  Cas &    DCEPS &       0.4507   & 11.398   & 10.985   & 10.850   & -0.46   & -0.49   & 15.27$\pm$ 0.12   & 16839$\pm$  693                & c*   &       LIII   \\
   OP  Cas &     DCEP &       0.7414   &  8.778   &  8.207   &  7.966   &  0.14   &  0.11   & 12.45$\pm$ 0.07   &  9945$\pm$  441                 & c   &       LIII   \\
   OZ  Cas &     DCEP &       0.7059   &  8.491   &  7.482   &  7.074   &  0.06   &  0.03   & 11.01$\pm$ 0.06   &  8962$\pm$  448                 & c   &       LIII   \\
   PW  Cas &     DCEP &       0.6021   & 10.246   &  9.679   &  9.483   & -0.06   & -0.09   & 13.53$\pm$ 0.07   & 10959$\pm$  425                 & c   &       LIII   \\
   RS  Cas &     DCEP &       0.7991   &  6.769   &  6.225   &  5.968   &  0.18   &  0.15   & 10.66$\pm$ 0.05   &  8589$\pm$  447                 & a   &       LIII   \\
   RW  Cas &     DCEP &       1.1701   &  6.829   &  6.366   &  6.175   &  0.22   &  0.28   & 12.21$\pm$ 0.05   &  9914$\pm$  444                 & a   &        LII   \\
   RY  Cas &     DCEP &       1.0841   &  7.062   &  6.549   &  6.311   &  0.26   &  0.32   & 11.99$\pm$ 0.05   &  9288$\pm$  440                 & a   &        LII   \\
   SU  Cas &    DCEPS &       0.2899   &  4.483   &  4.210   &  4.114   &  0.06   &  0.12   &  8.10$\pm$ 0.05   &  8229$\pm$  451                 & b   &        LII   \\
   SW  Cas &     DCEP &       0.7357   &  7.400   &  6.983   &  6.801   & -0.03   &  0.03   & 11.42$\pm$ 0.05   &  8774$\pm$  443                 & a   &        LII   \\
   SY  Cas &     DCEP &       0.6097   &  7.816   &  7.449   &  7.287   &  0.04   &  0.10   & 11.53$\pm$ 0.05   &  9068$\pm$  444                 & a   &        LII   \\
   SZ  Cas &    DCEPS &       1.1346   &  6.814   &  6.217   &  6.007   &  0.07   &  0.04   & 12.61$\pm$ 0.10   & 10557$\pm$  457                & c*   &       LIII   \\
   TU  Cas &   CEP(B) &       0.3303   &  6.681   &  6.441   &  6.331   &  0.03   &  0.09   &  9.76$\pm$ 0.25   &  8398$\pm$  453                & c*   &        LII   \\
   UZ  Cas &     DCEP &       0.6294   &  9.155   &  8.679   &  8.522   & -0.05   & -0.08   & 12.75$\pm$ 0.06   & 10408$\pm$  442                 & c   &       LIII   \\
V1017  Cas &     DCEP &       0.6665   &  9.766   &  9.289   &  9.100   & -0.18   & -0.21   & 13.43$\pm$ 0.06   & 11725$\pm$  447                 & c   &       LIII   \\
V1019  Cas &    DCEPS &       0.5587   &  8.390   &  7.813   &  7.566   &  0.07   &  0.04   & 12.17$\pm$ 0.07   &  9312$\pm$  438                & c*   &       LIII   \\
V1020  Cas &     DCEP &       0.6758   &  9.286   &  8.569   &  8.276   &  0.15   &  0.12   & 12.40$\pm$ 0.07   &  9580$\pm$  437                 & c   &       LIII   \\
V1100  Cas &     DCEP &       0.6730   &  8.991   &  8.351   &  8.088   &  0.02   & -0.01   & 12.28$\pm$ 0.07   &  9899$\pm$  444                 & c   &       LIII   \\
V1154  Cas &     DCEP &       0.3249   &  8.933   &  8.554   &  8.453   & -0.06   & -0.09   & 11.76$\pm$ 0.07   &  9508$\pm$  447                 & c   &       LIII   \\
V1206  Cas &     DCEP &       0.6758   &  9.419   &  8.871   &  8.655   & -0.16   & -0.19   & 12.95$\pm$ 0.06   & 10239$\pm$  432                 & c   &       LIII   \\
 V342  Cas &     DCEP &       0.5933   &  9.010   &  8.510   &  8.327   &  0.03   &  0.00   & 12.40$\pm$ 0.06   &  9355$\pm$  433                 & c   &       LIII   \\
 V379  Cas &    DCEPS &       0.6340   &  6.816   &  6.362   &  6.217   &  0.06   &  0.12   & 11.23$\pm$ 0.09   &  8950$\pm$  447                & c*   &        LII   \\
 V395  Cas &     DCEP &       0.6061   &  8.446   &  8.001   &  7.874   &  0.02   & -0.01   & 12.06$\pm$ 0.07   &  9849$\pm$  447                 & c   &       LIII   \\
 V407  Cas &     DCEP &       0.6613   &  9.404   &  8.890   &  8.673   &  0.11   &  0.08   & 12.95$\pm$ 0.07   & 10270$\pm$  433                 & c   &       LIII   \\
 V556  Cas &      RR: &       0.7803   &  8.883   &  8.292   &  7.984   & -0.01   & -0.04   & 12.54$\pm$ 0.29   & 10201$\pm$  549                & c*   &       LIII   \\
 V636  Cas &    DCEPS &       0.9231   &  4.899   &  4.158   &  4.059   &  0.07   &  0.13   &  9.83$\pm$ 0.29   &  8533$\pm$  458                & c*   &        LII   \\
   VV  Cas &     DCEP &       0.7929   &  8.316   &  7.880   &  7.697   & -0.04   & -0.07   & 12.49$\pm$ 0.05   & 10260$\pm$  443                 & a   &       LIII   \\
   VW  Cas &     DCEP &       0.7777   &  8.343   &  7.844   &  7.675   &  0.19   &  0.16   & 12.38$\pm$ 0.07   &  9947$\pm$  443                 & c   &       LIII   \\
   XY  Cas &     DCEP &       0.6534   &  7.735   &  7.336   &  7.156   &  0.10   &  0.07   & 11.51$\pm$ 0.05   &  9178$\pm$  445                 & a   &       LIII   \\
   AY  Cen &     DCEP &       0.7251   &  6.808   &  6.431   &  6.249   &  0.08   &  0.05   & 10.86$\pm$ 0.07   &  7496$\pm$  444                 & c   &       LIII   \\
   AZ  Cen &    DCEPS &       0.5066   &  7.222   &  6.944   &  6.831   &  0.09   &  0.06   & 11.55$\pm$ 0.05   &  7392$\pm$  437                 & b   &       LIII   \\
   BB  Cen &    DCEPS &       0.6018   &  7.922   &  7.539   &  7.369   &  0.22   &  0.19   & 12.31$\pm$ 0.13   &  7140$\pm$  421                & c*   &       LIII   \\
   BK  Cen &   CEP(B) &       0.5016   &  8.339   &  7.947   &  7.772   &  0.07   &  0.06   & 11.62$\pm$ 0.16   &  7268$\pm$  437                & c*   &        SZI   \\
   KK  Cen &     DCEP &       1.0857   &  8.713   &  8.117   &  7.955   &  0.24   &  0.21   & 13.62$\pm$ 0.07   &  7526$\pm$  349                 & c   &       LIII   \\
   QY  Cen &     DCEP &       1.2493   &  7.374   &  6.596   &  6.242   &  0.24   &  0.21   & 12.22$\pm$ 0.07   &  6427$\pm$  429                 & c   &       LIII   \\
   UZ  Cen &   CEP(B) &       0.5230   &  7.335   &  6.957   &  6.767   & -0.19   & -0.20   & 10.69$\pm$ 0.16   &  7465$\pm$  446                & c*   &        SZI   \\
V1048  Cen &   CEP(B) &      -0.0351   &  9.113   &  8.799   &  8.719   & -0.18   & -0.19   & 10.88$\pm$ 0.08   &  7493$\pm$  444                & c*   &        SZI   \\
V1210  Cen &   CEP(B) &       0.6352   &  7.603   &  7.173   &  6.968   & -0.02   & -0.03   & 11.23$\pm$ 0.06   &  6775$\pm$  445                & c*   &        SZI   \\
 V378  Cen &    DCEPS &       0.8102   &  6.328   &  5.909   &  5.743   &  0.08   &  0.05   & 11.38$\pm$ 0.05   &  6993$\pm$  441     & b$^{\dagger}$   &       LIII   \\
 V381  Cen &      CEP &       0.7058   &  6.143   &  5.822   &  5.703   &  0.02   & -0.01   & 10.33$\pm$ 0.05   &  7235$\pm$  449     & b$^{\dagger}$   &       LIII   \\
 v419  Cen &    DCEPS &       0.7409   &  6.706   &  6.461   &  6.273   &  0.14   &  0.11   & 11.79$\pm$ 0.09   &  7392$\pm$  433                & c*   &       LIII   \\
 V496  Cen &     DCEP &       0.6458   &  7.424   &  6.977   &  6.784   &  0.09   &  0.06   & 11.07$\pm$ 0.07   &  7145$\pm$  444                 & c   &       LIII   \\
 V659  Cen &     DCEP &       0.7499   &  5.177   &  4.907   &  4.651   &  0.09   &  0.06   &  9.38$\pm$ 0.07   &  7504$\pm$  451                 & c   &       LIII   \\
 V737  Cen &     DCEP &       0.8492   &  4.951   &  4.573   &  4.432   &  0.14   &  0.11   &  9.48$\pm$ 0.05   &  7403$\pm$  451     & b$^{\dagger}$   &       LIII   \\
   AK  Cep &     DCEP &       0.8593   &  8.400   &  7.896   &  7.703   &  0.05   &  0.02   & 12.66$\pm$ 0.05   &  9420$\pm$  426                 & a   &       LIII   \\
   CN  Cep &     DCEP &       0.9778   &  8.329   &  7.641   &  7.333   &  0.06   &  0.03   & 12.49$\pm$ 0.05   &  9649$\pm$  434                 & a   &       LIII   \\
   CP  Cep &     DCEP &       1.2519   &  7.335   &  6.724   &  6.476   & -0.01   &  0.05   & 12.64$\pm$ 0.05   &  9175$\pm$  423                 & a   &        LII   \\
   CR  Cep &     DCEP &       0.7947   &  6.641   &  6.097   &  5.873   & -0.06   & -0.00   & 10.57$\pm$ 0.05   &  8424$\pm$  447                 & a   &        LII   \\
   DR  Cep &     DCEP &       1.2803   &  9.471   &  8.851   &  8.695   & -0.14   & -0.17   & 15.00$\pm$ 0.07   & 13289$\pm$  389                 & c   &       LIII   \\
   IR  Cep &     DCEP &       0.3251   &  5.907   &  5.593   &  5.454   &  0.05   &  0.11   &  9.58$\pm$ 0.09   &  8169$\pm$  450                 & c   &        LII   \\
   IY  Cep &      CEP &       0.7526   &  9.871   &  9.123   &  8.843   &  0.11   &  0.08   & 13.21$\pm$ 0.06   &  9777$\pm$  412                 & c   &       LIII   \\
   MU  Cep &      CEP &       0.5761   &  9.370   &  8.783   &  8.632   &  0.18   &  0.15   & 12.60$\pm$ 0.07   &  9321$\pm$  428                 & c   &       LIII   \\
 V901  Cep &     DCEP &       0.9542   &  8.022   &  7.351   &  7.073   &  0.04   &  0.01   & 12.18$\pm$ 0.07   &  9138$\pm$  436                 & c   &       LIII   \\
 V911  Cep &     DCEP &       0.6312   &  8.854   &  8.220   &  7.977   & -0.02   & -0.05   & 12.04$\pm$ 0.07   &  9076$\pm$  437                 & c   &       LIII   \\
$\delta$Cep&     DCEP &       0.7297   &  2.700   &  2.397   &  2.306   &  0.12   &  0.09   &  7.04$\pm$ 0.05   &  8010$\pm$  452                 & b   &       LIII   \\
   AV  Cir &     DCEP &       0.4864   &  5.582   &  5.236   &  5.093   &  0.17   &  0.14   &  9.68$\pm$ 0.05   &  7371$\pm$  450     & b$^{\dagger}$   &       LIII   \\
   AX  Cir &     DCEP &       0.7221   &  4.299   &  3.879   &  3.780   & -0.01   & -0.04   &  8.41$\pm$ 0.17   &  7603$\pm$  452                 & c   &       LIII   \\
   BP  Cir &      CEP &       0.3799   &  5.918   &  5.612   &  5.483   &  0.02   & -0.01   &  9.74$\pm$ 0.05   &  7326$\pm$  450     & b$^{\dagger}$   &       LIII   \\
   VZ  Cma &    DCEPS &       0.4950   &  7.221   &  6.806   &  6.605   & -0.06   & -0.00   & 11.13$\pm$ 0.10   &  8903$\pm$  449                & c*   &        LII   \\
   XZ  Cma &      CEP &       0.4082   & 10.970   & 10.558   & 10.390   & -0.57   & -0.26   & 13.92$\pm$ 0.07   & 12567$\pm$  447                 & c   &        YON   \\
   AD  Cru &     DCEP &       0.8060   &  8.198   &  7.661   &  7.387   &  0.11   &  0.08   & 12.10$\pm$ 0.07   &  7075$\pm$  427                 & c   &       LIII   \\
   AG  Cru &     DCEP &       0.5840   &  6.674   &  6.353   &  6.230   &  0.08   &  0.05   & 10.44$\pm$ 0.05   &  7371$\pm$  447                 & b   &       LIII   \\
   BG  Cru &    DCEPS &       0.5241   &  4.237   &  3.975   &  3.878   & -0.08   & -0.11   &  8.68$\pm$ 0.05   &  7678$\pm$  451                 & b   &       LIII   \\
    R  Cru &     DCEP &       0.7654   &  5.260   &  4.931   &  4.810   &  0.13   &  0.10   &  9.63$\pm$ 0.05   &  7559$\pm$  450     & b$^{\dagger}$   &       LIII   \\
    S  Cru &     DCEP &       0.6712   &  5.086   &  4.755   &  4.632   &  0.11   &  0.08   &  9.13$\pm$ 0.05   &  7593$\pm$  451                 & b   &       LIII   \\
    T  Cru &     DCEP &       0.8282   &  4.941   &  4.541   &  4.407   &  0.14   &  0.11   &  9.37$\pm$ 0.05   &  7599$\pm$  450     & b$^{\dagger}$   &       LIII   \\
   VW  Cru &     DCEP &       0.7214   &  6.805   &  6.261   &  6.051   &  0.19   &  0.16   & 10.51$\pm$ 0.07   &  7370$\pm$  447                 & c   &       LIII   \\
    X  Cru &     DCEP &       0.7938   &  6.521   &  6.125   &  5.935   &  0.15   &  0.12   & 10.76$\pm$ 0.07   &  7283$\pm$  446                 & c   &       LIII   \\
   BZ  Cyg &     DCEP &       1.0061   &  6.758   &  6.147   &  5.864   &  0.19   &  0.25   & 11.19$\pm$ 0.05   &  7971$\pm$  441                 & a   &        LII   \\
   CD  Cyg &     DCEP &       1.2323   &  6.347   &  5.842   &  5.647   &  0.15   &  0.12   & 11.86$\pm$ 0.05   &  7513$\pm$  431                 & a   &       LIII   \\
   DT  Cyg &    DCEPS &       0.3978   &  4.638   &  4.390   &  4.374   &  0.10   &  0.16   &  8.80$\pm$ 0.18   &  7827$\pm$  451                & c*   &        LII   \\
   EP  Cyg &     DCEP &       0.6323   & 10.112   &  9.687   &  9.483   & -0.06   & -0.09   & 13.73$\pm$ 0.05   &  7674$\pm$  339                 & a   &       LIII   \\
   EU  Cyg &      CEP &       1.1758   & 10.177   &  9.679   &  9.456   & -0.20   & -0.23   & 15.47$\pm$ 0.06   & 11847$\pm$  314                 & c   &       LIII   \\
   EX  Cyg &     DCEP &       0.6858   &  9.665   &  9.023   &  8.752   &  0.25   &  0.22   & 12.98$\pm$ 0.06   &  7391$\pm$  393                 & c   &       LIII   \\
   EZ  Cyg &     DCEP &       1.0667   &  8.190   &  7.667   &  7.460   &  0.28   &  0.25   & 13.10$\pm$ 0.05   &  7389$\pm$  386                 & a   &       LIII   \\
   GH  Cyg &     DCEP &       0.8931   &  7.251   &  6.799   &  6.577   &  0.21   &  0.18   & 11.67$\pm$ 0.05   &  7351$\pm$  435                 & a   &       LIII   \\
   GI  Cyg &     DCEP &       0.7621   &  8.756   &  8.225   &  7.985   &  0.27   &  0.24   & 12.57$\pm$ 0.07   &  7494$\pm$  412                 & c   &       LIII   \\
   GL  Cyg &      CEP &       0.5277   & 11.173   & 10.633   & 10.481   &  0.05   &  0.02   & 14.32$\pm$ 0.07   &  9314$\pm$  320                 & c   &       LIII   \\
   IY  Cyg &      CEP &       1.3375   &  9.523   &  8.637   &  8.328   & -0.09   & -0.12   & 14.54$\pm$ 0.06   &  8976$\pm$  283                 & c   &       LIII   \\
   KX  Cyg &     DCEP &       1.3020   &  6.867   &  5.995   &  5.589   &  0.21   &  0.18   & 11.64$\pm$ 0.05   &  7804$\pm$  435                 & a   &       LIII   \\
   MW  Cyg &     DCEP &       0.7749   &  6.688   &  6.206   &  5.984   &  0.09   &  0.15   & 10.66$\pm$ 0.05   &  7605$\pm$  445                 & a   &        LII   \\
   SU  Cyg &     DCEP &       0.5850   &  5.629   &  5.390   &  5.268   & -0.03   &  0.03   &  9.55$\pm$ 0.05   &  7629$\pm$  450                 & a   &        LII   \\
   SZ  Cyg &     DCEP &       1.1793   &  6.517   &  5.957   &  5.709   &  0.09   &  0.15   & 11.67$\pm$ 0.05   &  8023$\pm$  435                 & a   &        LII   \\
   TX  Cyg &     DCEP &       1.1676   &  5.326   &  4.630   &  4.307   &  0.20   &  0.26   & 10.08$\pm$ 0.05   &  7905$\pm$  448                 & a   &        LII   \\
V1020  Cyg &     DCEP &       0.6920   &  9.697   &  8.958   &  8.655   &  0.29   &  0.26   & 12.81$\pm$ 0.07   &  7473$\pm$  402                 & c   &       LIII   \\
V1025  Cyg &     DCEP &       0.8427   &  9.534   &  8.849   &  8.562   &  0.23   &  0.20   & 13.28$\pm$ 0.06   &  7518$\pm$  376                 & c   &       LIII   \\
V1033  Cyg &      CEP &       0.6935   &  9.503   &  8.918   &  8.673   &  0.12   &  0.09   & 12.99$\pm$ 0.07   &  7559$\pm$  394                 & c   &       LIII   \\
V1046  Cyg &      CEP &       0.6941   &  8.978   &  8.257   &  8.012   &  0.23   &  0.20   & 12.22$\pm$ 0.06   &  7679$\pm$  423                 & c   &       LIII   \\
V1154  Cyg &      CEP &       0.6925   &  7.457   &  7.094   &  6.964   & -0.10   & -0.04   & 11.51$\pm$ 0.07   &  7746$\pm$  437                 & c   &        LII   \\
V1334  Cyg &    DCEPS &       0.5228   &  5.170   &  4.664   &  4.460   &  0.03   &  0.09   &  9.00$\pm$ 0.13   &  7895$\pm$  450                & c*   &        LII   \\
V1364  Cyg &     DCEP &       1.1132   &  9.104   &  8.351   &  8.055   &  0.29   &  0.26   & 13.62$\pm$ 0.05   &  8109$\pm$  356                 & a   &       LIII   \\
V1397  Cyg &      IS: &       0.6665   &  9.127   &  8.507   &  8.262   &  0.01   & -0.02   & 12.46$\pm$ 0.27   &  8874$\pm$  459                & c*   &       LIII   \\
V1726  Cyg &    DCEPS &       0.6269   &  7.181   &  6.836   &  6.699   & -0.02   &  0.04   & 11.78$\pm$ 0.07   &  8352$\pm$  435                & c*   &        LII   \\
 V347  Cyg &     DCEP &       0.9413   &  8.874   &  8.237   &  7.969   &  0.25   &  0.22   & 13.06$\pm$ 0.07   &  8679$\pm$  402                 & c   &       LIII   \\
 V356  Cyg &     DCEP &       0.7039   &  9.802   &  9.271   &  9.046   &  0.17   &  0.14   & 13.45$\pm$ 0.07   &  9203$\pm$  390                 & c   &       LIII   \\
 V386  Cyg &     DCEP &       0.7208   &  6.363   &  5.806   &  5.524   &  0.11   &  0.17   &  9.93$\pm$ 0.05   &  7923$\pm$  448                 & a   &        LII   \\
 V396  Cyg &     DCEP &       1.5218   &  6.072   &  5.053   &  4.588   &  0.11   &  0.08   & 11.23$\pm$ 0.05   &  7799$\pm$  440                 & a   &       LIII   \\
 V402  Cyg &     DCEP &       0.6400   &  7.799   &  7.411   &  7.247   &  0.02   &  0.08   & 11.57$\pm$ 0.05   &  7638$\pm$  436                 & a   &        LII   \\
 V438  Cyg &     DCEP &       1.0496   &  6.780   &  6.074   &  5.723   &  0.33   &  0.30   & 11.08$\pm$ 0.05   &  7755$\pm$  442                 & a   &       LIII   \\
 V459  Cyg &     DCEP &       0.8604   &  7.600   &  7.071   &  6.847   &  0.09   &  0.06   & 11.77$\pm$ 0.05   &  8273$\pm$  435                 & a   &       LIII   \\
 V492  Cyg &     DCEP &       0.8797   &  8.750   &  8.145   &  7.859   &  0.24   &  0.21   & 12.76$\pm$ 0.07   &  7688$\pm$  405                 & c   &       LIII   \\
 V495  Cyg &     DCEP &       0.8276   &  7.110   &  6.539   &  6.252   &  0.24   &  0.21   & 11.00$\pm$ 0.05   &  7632$\pm$  443                 & a   &       LIII   \\
 V514  Cyg &     DCEP &       0.7075   &  7.647   &  7.011   &  6.702   &  0.18   &  0.15   & 10.99$\pm$ 0.05   &  7957$\pm$  443                 & a   &       LIII   \\
 V520  Cyg &     DCEP &       0.6074   &  8.229   &  7.755   &  7.590   &  0.08   &  0.05   & 11.74$\pm$ 0.07   &  8153$\pm$  435                 & c   &       LIII   \\
 V532  Cyg &    DCEPS &       0.5164   &  6.863   &  6.393   &  6.250   & -0.04   &  0.02   & 10.85$\pm$ 0.10   &  8049$\pm$  444                & c*   &        LII   \\
 V538  Cyg &     DCEP &       0.7867   &  7.791   &  7.306   &  7.099   &  0.05   &  0.02   & 11.82$\pm$ 0.05   &  8473$\pm$  435                 & a   &       LIII   \\
 V547  Cyg &     DCEP &       0.7942   & 10.065   &  9.530   &  9.316   &  0.15   &  0.12   & 14.02$\pm$ 0.06   &  8468$\pm$  328                 & c   &       LIII   \\
 V609  Cyg &     DCEP &       1.4924   &  6.815   &  6.122   &  5.783   &  0.22   &  0.19   & 12.65$\pm$ 0.05   &  8949$\pm$  420                 & a   &       LIII   \\
 V621  Cyg &     DCEP &       0.7682   &  9.367   &  8.735   &  8.540   &  0.12   &  0.09   & 13.10$\pm$ 0.07   &  9156$\pm$  407                 & c   &       LIII   \\
 V924  Cyg &    DCEPS &       0.7460   &  8.963   &  8.654   &  8.511   & -0.09   & -0.03   & 14.03$\pm$ 0.08   &  7987$\pm$  321                & c*   &        LII   \\
   VX  Cyg &     DCEP &       1.3039   &  6.694   &  6.078   &  5.840   &  0.09   &  0.15   & 12.19$\pm$ 0.05   &  8037$\pm$  426                 & a   &        LII   \\
   VY  Cyg &     DCEP &       0.8953   &  6.999   &  6.548   &  6.337   &  0.00   &  0.06   & 11.45$\pm$ 0.05   &  7937$\pm$  438                 & a   &        LII   \\
   VZ  Cyg &     DCEP &       0.6870   &  7.186   &  6.852   &  6.699   &  0.05   &  0.11   & 11.23$\pm$ 0.05   &  8174$\pm$  441                 & a   &        LII   \\
    X  Cyg &     DCEP &       1.2145   &  4.417   &  3.969   &  3.815   &  0.10   &  0.16   & 10.04$\pm$ 0.05   &  7772$\pm$  448                 & b   &        LII   \\
   EK  Del &      CEP &       0.3111   & 11.292   & 10.953   & 10.887   & -1.54   & -1.57   & 14.20$\pm$ 0.07   &  6867$\pm$  292                 & c   &       LIII   \\
    W  Gem &     DCEP &       0.8984   &  5.117   &  4.768   &  4.633   &  0.02   & -0.01   &  9.87$\pm$ 0.05   &  8843$\pm$  452                 & a   &       LIII   \\
   BB  Her &     DCEP &       0.8755   &  8.076   &  7.675   &  7.538   &  0.26   &  0.23   & 12.66$\pm$ 0.06   &  5950$\pm$  418                 & c   &       LIII   \\
   BG  Lac &     DCEP &       0.7269   &  7.009   &  6.649   &  6.473   &  0.07   &  0.04   & 11.11$\pm$ 0.05   &  8191$\pm$  443                 & a   &       LIII   \\
   DF  Lac &     DCEP &       0.6512   &  9.429   &  9.054   &  8.848   &  0.04   &  0.01   & 13.20$\pm$ 0.07   &  9834$\pm$  415                 & c   &       LIII   \\
   FQ  Lac &     CEP: &       1.0518   & 11.234   & 10.278   &  9.630   & -0.20   & -0.23   & 14.64$\pm$ 0.07   & 13114$\pm$  413                 & c   &       LIII   \\
   RR  Lac &     DCEP &       0.8073   &  6.967   &  6.620   &  6.468   &  0.04   &  0.01   & 11.40$\pm$ 0.05   &  8647$\pm$  442                 & a   &       LIII   \\
    V  Lac &     DCEP &       0.6975   &  7.034   &  6.667   &  6.531   &  0.06   &  0.03   & 11.08$\pm$ 0.05   &  8552$\pm$  444                 & a   &       LIII   \\
 V411  Lac &    DCEPS &       0.4639   &  6.309   &  6.033   &  5.929   &  0.02   & -0.01   & 10.51$\pm$ 0.07   &  8279$\pm$  447                & c*   &       LIII   \\
    X  Lac &    DCEPS &       0.7360   &  6.492   &  6.139   &  5.969   &  0.08   &  0.05   & 11.40$\pm$ 0.05   &  8676$\pm$  442                 & a   &       LIII   \\
    Y  Lac &     DCEP &       0.6359   &  7.612   &  7.310   &  7.180   &  0.03   &  0.00   & 11.58$\pm$ 0.05   &  8500$\pm$  439                 & a   &       LIII   \\
    Z  Lac &     DCEP &       1.0369   &  6.210   &  5.804   &  5.630   &  0.10   &  0.07   & 11.27$\pm$ 0.05   &  8603$\pm$  443                 & a   &       LIII   \\
 V473  Lyr &   DCEPS: &       0.1734   &  5.470   &  4.700   &  4.549   & -0.06   & -0.09   &  7.86$\pm$ 0.18   &  7764$\pm$  452                & c*   &       LIII   \\
   AA  Mon &     DCEP &       0.5953   &  9.729   &  9.199   &  8.953   & -0.09   & -0.12   & 12.97$\pm$ 0.05   & 11330$\pm$  450     & a$^{\dagger}$   &       LIII   \\
   AC  Mon &     DCEP &       0.9039   &  7.577   &  7.066   &  6.849   & -0.03   & -0.06   & 11.94$\pm$ 0.05   &  9895$\pm$  448                 & a   &       LIII   \\
   CS  Mon &      CEP &       0.8281   &  8.634   &  8.160   &  7.949   & -0.08   & -0.11   & 12.82$\pm$ 0.07   & 11367$\pm$  461                 & c   &       LIII   \\
   CU  Mon &     DCEP &       0.6728   & 10.595   & 10.007   &  9.762   & -0.23   & -0.26   & 14.00$\pm$ 0.05   & 13735$\pm$  461     & b$^{\dagger}$   &       LIII   \\
   EE  Mon &     DCEP &       0.6821   & 10.866   & 10.309   & 10.094   & -0.52   & -0.55   & 14.41$\pm$ 0.07   & 14593$\pm$  477                 & c   &       LIII   \\
   FG  Mon &     DCEP &       0.6529   & 10.513   &  9.976   &  9.743   & -0.14   & -0.17   & 13.96$\pm$ 0.05   & 13226$\pm$  450     & b$^{\dagger}$   &       LIII   \\
   FI  Mon &     DCEP &       0.5169   & 10.425   &  9.939   &  9.733   & -0.11   & -0.14   & 13.55$\pm$ 0.05   & 12257$\pm$  447     & b$^{\dagger}$   &       LIII   \\
 V446  Mon &      CEP &       0.2832   & 11.301   & 10.791   & 10.585   & -0.30   & -0.33   & 13.59$\pm$ 0.07   & 12716$\pm$  466                 & c   &       LIII   \\
 V447  Mon &      CEP &       0.3951   & 10.111   & 10.331   & 10.854   & -0.37   & -0.40   & 15.21$\pm$ 0.05   & 18399$\pm$  502     & b$^{\dagger}$   &       LIII   \\
 V484  Mon &      CEP &       0.4963   & 10.968   & 10.533   & 10.302   & -0.06   & -0.09   & 14.07$\pm$ 0.07   & 13862$\pm$  476                 & c   &       LIII   \\
 V504  Mon &      CEP &       0.4431   &  9.713   &  9.258   &  9.071   &  0.01   & -0.02   & 13.33$\pm$ 0.12   & 12006$\pm$  503                 & c   &       LIII   \\
 V526  Mon &    DCEPS &       0.4273   &  7.314   &  7.075   &  6.962   & -0.17   & -0.20   & 11.44$\pm$ 0.08   &  9591$\pm$  453                & c*   &       LIII   \\
 V911  Mon &     DCEP &       0.6971   &  9.481   &  8.932   &  8.694   & -0.01   & -0.04   & 13.05$\pm$ 0.07   & 11822$\pm$  464                 & c   &       LIII   \\
   VZ  Mon &     DCEP &       0.7062   & 10.088   &  9.421   &  9.132   & -0.07   & -0.10   & 13.40$\pm$ 0.05   & 12539$\pm$  461     & b$^{\dagger}$   &       LIII   \\
   YY  Mon &     DCEP &       0.5384   & 11.314   & 10.802   & 10.638   & -0.46   & -0.49   & 14.53$\pm$ 0.06   & 15011$\pm$  480                 & c   &       LIII   \\
    R  Mus &     DCEP &       0.8757   &  4.904   &  4.577   &  4.465   & -0.08   & -0.11   &  9.66$\pm$ 0.05   &  7523$\pm$  450     & b$^{\dagger}$   &       LIII   \\
   RT  Mus &     DCEP &       0.4894   &  7.181   &  6.809   &  6.660   &  0.12   &  0.09   & 10.50$\pm$ 0.05   &  7464$\pm$  447                 & b   &       LIII   \\
   TZ  Mus &     DCEP &       0.6942   &  8.944   &  8.405   &  8.180   &  0.10   &  0.07   & 12.54$\pm$ 0.07   &  7106$\pm$  413                 & c   &       LIII   \\
   BF  Oph &     DCEP &       0.6094   &  5.652   &  5.495   &  5.311   &  0.14   &  0.11   &  9.70$\pm$ 0.05   &  7081$\pm$  452                 & b   &       LIII   \\
    Y  Oph &    DCEPS &       1.2336   &  3.374   &  2.882   &  2.673   &  0.06   &  0.12   &  9.70$\pm$ 0.05   &  7141$\pm$  452                 & b   &        LII   \\
   CR  Ori &     DCEP &       0.6911   &  9.705   &  9.294   &  9.114   & -0.19   & -0.22   & 13.59$\pm$ 0.06   & 13023$\pm$  474                 & c   &       LIII   \\
   DF  Ori &     DCEP &       0.5025   & 10.618   & 10.090   &  9.834   & -0.28   & -0.31   & 13.54$\pm$ 0.07   & 12868$\pm$  473                 & c   &       LIII   \\
   AS  Per &     DCEP &       0.6966   &  6.928   &  6.477   &  6.258   &  0.14   &  0.11   & 10.70$\pm$ 0.05   &  9199$\pm$  452                 & a   &       LIII   \\
   AW  Per &     DCEP &       0.8105   &  5.213   &  4.832   &  4.657   &  0.04   &  0.01   &  9.56$\pm$ 0.05   &  8731$\pm$  452                 & a   &       LIII   \\
   BM  Per &     DCEP &       1.3608   &  6.667   &  6.005   &  5.706   &  0.23   &  0.20   & 12.17$\pm$ 0.05   & 10480$\pm$  453                 & a   &       LIII   \\
   CI  Per &     CEP: &       0.5286   & 10.666   & 10.427   & 10.293   & -0.32   & -0.35   & 14.38$\pm$ 0.07   & 14135$\pm$  465                 & c   &       LIII   \\
   DW  Per &     DCEP &       0.5623   &  9.181   &  8.733   &  8.537   & -0.05   & -0.08   & 12.54$\pm$ 0.06   & 10509$\pm$  449                 & c   &       LIII   \\
   GP  Per &      CEP &       0.3100   & 11.590   & 11.124   & 11.001   & -0.80   & -0.83   & 14.18$\pm$ 0.07   & 14508$\pm$  488                 & c   &       LIII   \\
   HQ  Per &      CEP &       0.9364   &  9.179   &  8.626   &  8.465   & -0.35   & -0.38   & 13.67$\pm$ 0.06   & 13198$\pm$  475                 & c   &       LIII   \\
   HZ  Per &     DCEP &       1.0523   &  9.149   &  8.339   &  8.002   & -0.25   & -0.28   & 13.30$\pm$ 0.05   & 12274$\pm$  459                 & a   &       LIII   \\
   MM  Per &     DCEP &       0.6147   &  8.655   &  8.260   &  8.086   & -0.07   & -0.10   & 12.32$\pm$ 0.05   & 10554$\pm$  452                 & a   &       LIII   \\
   OT  Per &     DCEP &       1.4165   &  8.735   &  7.914   &  7.565   & -0.07   & -0.10   & 14.07$\pm$ 0.05   & 14178$\pm$  470                 & a   &       LIII   \\
   SV  Per &     DCEP &       1.0465   &  6.789   &  6.354   &  6.177   &  0.06   &  0.03   & 11.83$\pm$ 0.05   & 10177$\pm$  454                 & a   &       LIII   \\
   SX  Per &     DCEP &       0.6325   &  8.757   &  8.347   &  8.167   & -0.03   & -0.06   & 12.44$\pm$ 0.05   & 10851$\pm$  455                 & a   &       LIII   \\
   UX  Per &     DCEP &       0.6595   &  9.577   &  9.171   &  9.009   & -0.05   & -0.08   & 13.39$\pm$ 0.07   & 11736$\pm$  450                 & c   &       LIII   \\
   UY  Per &     DCEP &       0.7296   &  8.079   &  7.536   &  7.334   &  0.18   &  0.15   & 11.82$\pm$ 0.06   &  9737$\pm$  449                 & c   &       LIII   \\
 V440  Per &    DCEPS &       0.8791   &  5.072   &  4.598   &  4.180   & -0.04   &  0.02   &  9.84$\pm$ 0.18   &  8628$\pm$  454                & c*   &        LII   \\
 V891  Per &     DCEP &       0.5079   &  9.092   &  8.445   &  8.164   &  0.09   &  0.06   & 11.78$\pm$ 0.07   &  9832$\pm$  452                 & c   &       LIII   \\
   VX  Per &     DCEP &       1.0370   &  6.879   &  6.439   &  6.240   &  0.06   &  0.03   & 11.84$\pm$ 0.05   &  9678$\pm$  447                 & a   &       LIII   \\
   VY  Per &     DCEP &       0.7429   &  7.829   &  7.247   &  7.013   &  0.04   &  0.01   & 11.50$\pm$ 0.06   &  9457$\pm$  449                 & c   &       LIII   \\
   NT  Pup &     DCEP &       1.1921   &  9.149   &  8.445   &  8.261   & -0.02   & -0.05   & 14.20$\pm$ 0.07   & 11805$\pm$  409                 & c   &       LIII   \\
 V335  Pup &    DCEPS &       0.6866   &  7.124   &  6.819   &  6.675   &  0.09   &  0.06   & 11.99$\pm$ 0.08   &  9417$\pm$  444                & c*   &       LIII   \\
   RV  Sco &     DCEP &       0.7826   &  5.081   &  4.694   &  4.543   &  0.11   &  0.08   &  9.36$\pm$ 0.05   &  7210$\pm$  452                 & b   &       LIII   \\
 V482  Sco &     DCEP &       0.6559   &  5.976   &  5.591   &  5.438   &  0.20   &  0.17   &  9.83$\pm$ 0.05   &  7021$\pm$  452                 & b   &       LIII   \\
 V636  Sco &     DCEP &       0.8323   &  4.908   &  4.537   &  4.398   &  0.10   &  0.07   &  9.40$\pm$ 0.05   &  7219$\pm$  452     & b$^{\dagger}$   &       LIII   \\
 V950  Sco &    DCEPS &       0.5289   &  5.729   &  5.425   &  5.295   &  0.21   &  0.18   & 10.07$\pm$ 0.05   &  6933$\pm$  452     & b$^{\dagger}$   &       LIII   \\
   BX  Sct &     DCEP &       0.8069   &  7.834   &  7.147   &  6.774   &  0.28   &  0.25   & 11.32$\pm$ 0.07   &  6395$\pm$  450                 & c   &       LIII   \\
   CK  Sct &     DCEP &       0.8701   &  7.381   &  6.819   &  6.591   &  0.21   &  0.18   & 11.52$\pm$ 0.05   &  6196$\pm$  449                 & a   &       LIII   \\
   CM  Sct &     DCEP &       0.5930   &  8.300   &  7.818   &  7.558   &  0.15   &  0.12   & 11.60$\pm$ 0.07   &  6153$\pm$  450                 & c   &       LIII   \\
   CN  Sct &     DCEP &       0.9997   &  7.842   &  7.069   &  6.697   &  0.33   &  0.30   & 11.82$\pm$ 0.05   &  5996$\pm$  446                 & a   &       LIII   \\
   EW  Sct &   CEP(B) &       0.7652   &  4.314   &  3.726   &  3.466   &  0.04   &  0.10   &  8.01$\pm$ 0.05   &  7580$\pm$  452     & b$^{\dagger}$   &        LII   \\
   SS  Sct &     DCEP &       0.5648   &  6.284   &  5.929   &  5.780   &  0.14   &  0.11   &  9.89$\pm$ 0.05   &  7092$\pm$  451                 & a   &       LIII   \\
   TY  Sct &     DCEP &       1.0435   &  7.232   &  6.633   &  6.365   &  0.37   &  0.34   & 11.83$\pm$ 0.05   &  5990$\pm$  446                 & a   &       LIII   \\
 V458  Sct &   CEP(B) &       0.6848   &  7.173   &  6.697   &  6.562   &  0.09   &  0.08   & 10.99$\pm$ 0.20   &  6488$\pm$  468                & c*   &        SZI   \\
    Y  Sct &     DCEP &       1.0146   &  6.460   &  5.894   &  5.627   &  0.23   &  0.20   & 11.02$\pm$ 0.05   &  6510$\pm$  451                 & a   &       LIII   \\
   BQ  Ser &   CEP(B) &       0.6305   &  6.472   &  5.972   &  5.758   & -0.04   &  0.02   &  9.94$\pm$ 0.05   &  7169$\pm$  451                 & b   &        LII   \\
   DV  Ser &     DCEP &       1.3629   &  8.595   &  7.843   &  7.471   &  0.47   &  0.44   & 13.84$\pm$ 0.07   &  4053$\pm$  321                 & c   &       LIII   \\
   DG  Sge &     DCEP &       0.6471   &  9.135   &  8.526   &  8.275   &  0.13   &  0.10   & 12.41$\pm$ 0.06   &  6711$\pm$  420                 & c   &       LIII   \\
   GX  Sge &     DCEP &       1.1106   &  8.274   &  7.575   &  7.276   &  0.29   &  0.26   & 12.87$\pm$ 0.05   &  6521$\pm$  399                 & a   &       LIII   \\
   GY  Sge &     DCEP &       1.7081   &  5.545   &  4.841   &  4.512   &  0.29   &  0.26   & 12.10$\pm$ 0.05   &  6779$\pm$  429                 & a   &       LIII   \\
    S  Sge &     DCEP &       0.9234   &  4.183   &  3.859   &  3.752   &  0.08   &  0.14   &  9.11$\pm$ 0.05   &  7582$\pm$  451                 & b   &        LII   \\
   AP  Sgr &     DCEP &       0.7040   &  5.347   &  5.012   &  4.883   &  0.10   &  0.16   &  9.49$\pm$ 0.05   &  7160$\pm$  452                 & b   &        LII   \\
   BB  Sgr &     DCEP &       0.8220   &  5.044   &  4.653   &  4.500   &  0.08   &  0.14   &  9.44$\pm$ 0.05   &  7203$\pm$  452                 & b   &        LII   \\
    U  Sgr &     DCEP &       0.8290   &  4.506   &  4.100   &  3.912   &  0.08   &  0.14   &  8.85$\pm$ 0.05   &  7371$\pm$  452                 & a   &        LII   \\
 V350  Sgr &     DCEP &       0.7122   &  5.641   &  5.279   &  5.133   &  0.18   &  0.24   &  9.73$\pm$ 0.05   &  7092$\pm$  452                 & b   &        LII   \\
    W  Sgr &     DCEP &       0.8805   &  3.243   &  2.923   &  2.814   &  0.02   &  0.08   &  8.03$\pm$ 0.05   &  7536$\pm$  452                 & b   &        LII   \\
    Y  Sgr &     DCEP &       0.7614   &  4.067   &  3.717   &  3.577   &  0.05   &  0.11   &  8.36$\pm$ 0.05   &  7483$\pm$  452                 & b   &        LII   \\
   YZ  Sgr &     DCEP &       0.9802   &  5.364   &  5.000   &  4.840   &  0.06   &  0.12   & 10.33$\pm$ 0.05   &  6848$\pm$  452                 & a   &        LII   \\
   AE  Tau &      CEP &       0.5907   &  9.442   &  8.949   &  8.750   & -0.18   & -0.21   & 12.81$\pm$ 0.07   & 11584$\pm$  465                 & c   &       LIII   \\
   EF  Tau &     DCEP &       0.5376   & 10.876   & 10.402   & 10.249   & -0.74   & -0.68   & 14.17$\pm$ 0.07   & 14703$\pm$  495                 & c   &        LII   \\
   LR  TrA &    DCEPS &       0.3852   &  6.307   &  6.020   &  5.880   &  0.31   &  0.28   & 10.16$\pm$ 0.07   &  7176$\pm$  450                & c*   &       LIII   \\
    R  TrA &     DCEP &       0.5301   &  5.257   &  4.946   &  4.831   &  0.19   &  0.16   &  8.87$\pm$ 0.05   &  7519$\pm$  451                 & b   &       LIII   \\
    S  TrA &     DCEP &       0.8010   &  5.021   &  4.696   &  4.581   &  0.21   &  0.18   &  9.53$\pm$ 0.05   &  7328$\pm$  451                 & b   &       LIII   \\
    U  TrA &   CEP(B) &       0.4097   &  6.542   &  6.351   &  6.286   & -0.15   & -0.16   &  9.89$\pm$ 0.19   &  7207$\pm$  455                & c*   &        SZI   \\
   AE  Vel &     DCEP &       0.8533   &  7.589   &  7.096   &  6.867   &  0.14   &  0.11   & 11.80$\pm$ 0.07   &  8026$\pm$  433                 & c   &       LIII   \\
   AP  Vel &   CEP(B) &       0.4952   &  7.730   &  7.351   &  7.188   & -0.06   & -0.07   & 11.03$\pm$ 0.19   &  8291$\pm$  446                & c*   &        SZI   \\
   CS  Vel &     DCEP &       0.7712   &  8.771   &  8.246   &  8.011   &  0.12   &  0.09   & 12.63$\pm$ 0.05   &  8231$\pm$  414                 & b   &       LIII   \\
   CX  Vel &     DCEP &       0.7963   &  8.309   &  7.769   &  7.517   &  0.16   &  0.13   & 12.21$\pm$ 0.07   &  8296$\pm$  427                 & c   &       LIII   \\
   DK  Vel &     DCEP &       0.3947   &  8.820   &  8.496   &  8.386   &  0.16   &  0.13   & 12.67$\pm$ 0.12   &  8421$\pm$  418                 & c   &       LIII   \\
   EX  Vel &     DCEP &       1.1217   &  8.365   &  7.733   &  7.553   &  0.07   &  0.04   & 13.30$\pm$ 0.07   &  8871$\pm$  393                 & c   &       LIII   \\
   FG  Vel &     DCEP &       0.8098   &  8.509   &  7.961   &  7.719   &  0.02   & -0.01   & 12.45$\pm$ 0.07   &  8239$\pm$  420                 & c   &       LIII   \\
   FN  Vel &      CEP &       0.7263   &  7.686   &  7.264   &  7.067   &  0.15   &  0.12   & 11.64$\pm$ 0.07   &  7891$\pm$  435                 & c   &       LIII   \\
   SV  Vel &     DCEP &       1.1491   &  6.370   &  5.944   &  5.769   &  0.12   &  0.09   & 11.77$\pm$ 0.05   &  7632$\pm$  433     & b$^{\dagger}$   &       LIII   \\
   XX  Vel &     DCEP &       0.8441   &  8.246   &  7.767   &  7.574   &  0.11   &  0.08   & 12.51$\pm$ 0.07   &  7760$\pm$  415                 & c   &       LIII   \\
   AS  Vul &     DCEP &       1.0872   &  8.383   &  7.728   &  7.454   &  0.22   &  0.19   & 13.02$\pm$ 0.05   &  7150$\pm$  390                 & a   &       LIII   \\
   DG  Vul &      CEP &       1.1339   &  7.331   &  6.642   &  6.373   &  0.19   &  0.16   & 12.08$\pm$ 0.07   &  7233$\pm$  427                 & c   &       LIII   \\
    S  Vul &     DCEP &       1.8355   &  5.415   &  4.819   &  4.551   &  0.12   &  0.09   & 12.68$\pm$ 0.05   &  7103$\pm$  407                 & a   &       LIII   \\
   SV  Vul &     DCEP &       1.6533   &  4.547   &  4.063   &  3.868   &  0.05   &  0.11   & 11.51$\pm$ 0.05   &  7284$\pm$  438                 & a   &        LII   \\
    T  Vul &     DCEP &       0.6469   &  4.558   &  4.273   &  4.185   &  0.01   &  0.07   &  8.66$\pm$ 0.05   &  7793$\pm$  451                 & b   &        LII   \\
    U  Vul &     DCEP &       0.9026   &  4.506   &  4.086   &  3.891   &  0.19   &  0.16   &  9.06$\pm$ 0.05   &  7597$\pm$  451                 & a   &       LIII   \\
    X  Vul &     DCEP &       0.8007   &  5.912   &  5.424   &  5.194   &  0.07   &  0.13   &  9.95$\pm$ 0.05   &  7560$\pm$  449                 & a   &        LII   \\
    U  Car &     DCEP &       1.5885   &  4.133   &  3.683   &  3.510   &  0.17   &  0.25   & 10.98$\pm$ 0.05   &  7574$\pm$  443                 & b   &        ROM   \\
   WZ  Car &     DCEP &       1.3620   &  6.946   &  6.470   &  6.279   & -0.02   &  0.06   & 12.95$\pm$ 0.05   &  7601$\pm$  396                 & b   &        ROM   \\
    V  Cen &     DCEP &       0.7399   &  5.019   &  4.642   &  4.498   &  0.04   &  0.12   &  9.18$\pm$ 0.05   &  7459$\pm$  451                 & b   &        ROM   \\
   XX  Cen &     DCEP &       1.0396   &  5.937   &  5.544   &  5.396   &  0.04   &  0.12   & 11.07$\pm$ 0.05   &  7015$\pm$  445                 & b   &        ROM   \\
   $\beta$Dor &     DCEP &       0.9931   &  2.387   &  2.043   &  1.943   & -0.14   & -0.06   &  7.53$\pm$ 0.05   &  7936$\pm$  451                 & b   &        ROM   \\
   $\zeta$Gem &     DCEP &       1.0065   &  2.561   &  2.215   &  2.114   & -0.19   & -0.11   &  7.74$\pm$ 0.05   &  8273$\pm$  452                 & b   &        ROM   \\
   GH  Lup &      CEP &       0.9678   &  5.432   &  4.973   &  4.801   &  0.05   &  0.13   & 10.17$\pm$ 0.05   &  7082$\pm$  450                 & b   &        ROM   \\
    T  Mon &     DCEP &       1.4318   &  4.068   &  3.622   &  3.459   & -0.04   &  0.04   & 10.41$\pm$ 0.05   &  9056$\pm$  452                 & a   &        ROM   \\
    S  Mus &     DCEP &       0.9850   &  4.500   &  4.139   &  4.005   &  0.13   &  0.21   &  9.53$\pm$ 0.05   &  7576$\pm$  450                 & b   &        ROM   \\
   UU  Mus &     DCEP &       1.0658   &  7.469   &  7.004   &  6.818   &  0.11   &  0.19   & 12.51$\pm$ 0.05   &  7097$\pm$  414                 & b   &        ROM   \\
    S  Nor &     DCEP &       0.9892   &  4.674   &  4.288   &  4.149   &  0.02   &  0.10   &  9.67$\pm$ 0.05   &  7232$\pm$  451                 & b   &        ROM   \\
    U  Nor &     DCEP &       1.1019   &  5.858   &  5.251   &  4.979   &  0.07   &  0.15   & 10.63$\pm$ 0.05   &  6876$\pm$  450                 & b   &        ROM   \\
   EU  Tau &    DCEPS &       0.3227   &  6.691   &  6.360   &  6.254   &  0.04   &  0.12   & 10.30$\pm$ 0.09   &  9073$\pm$  454                & c*   &        ROM   \\
   SZ  Tau &    DCEPS &       0.4981   &  4.779   &  4.422   &  4.298   &  0.07   &  0.15   &  8.93$\pm$ 0.05   &  8518$\pm$  452                 & b   &        ROM   \\
   AO  Aur &     DCEP &       0.8301   &  8.631   &  8.200   &  8.027   & -0.41   & -0.27   & 12.96$\pm$ 0.05   & 11835$\pm$  461                 & a   &        LEM   \\
   AX  Aur &     DCEP &       0.4838   &  9.929   &  9.491   &  9.283   & -0.22   & -0.08   & 13.02$\pm$ 0.05   & 11955$\pm$  461                 & a   &        LEM   \\
   BK  Aur &     DCEP &       0.9032   &  7.291   &  6.885   &  6.711   & -0.07   &  0.07   & 11.90$\pm$ 0.05   & 10207$\pm$  453                 & a   &        LEM   \\
   SY  Aur &     DCEP &       1.0062   &  6.913   &  6.525   &  6.348   & -0.07   &  0.07   & 11.90$\pm$ 0.05   & 10271$\pm$  454                 & a   &        LEM   \\
    Y  Aur &     DCEP &       0.5865   &  7.651   &  7.287   &  7.113   & -0.26   & -0.12   & 11.27$\pm$ 0.05   &  9692$\pm$  453                 & a   &        LEM   \\
   YZ  Aur &     DCEP &       1.2599   &  7.487   &  6.905   &  6.669   & -0.33   & -0.19   & 12.89$\pm$ 0.05   & 11668$\pm$  459                 & a   &        LEM   \\
   AQ  Car &     DCEP &       0.9898   &  7.138   &  6.757   &  6.618   & -0.30   & -0.16   & 12.14$\pm$ 0.05   &  7658$\pm$  425                 & b   &        LEM   \\
    l  Car &     DCEP &       1.5507   &  1.706   &  1.225   &  1.073   &  0.10   &  0.24   &  8.40$\pm$ 0.05   &  7845$\pm$  451                 & b   &        LEM   \\
   UX  Car &     DCEP &       0.5661   &  6.992   &  6.728   &  6.620   & -0.10   &  0.04   & 10.82$\pm$ 0.05   &  7698$\pm$  444                 & b   &        LEM   \\
    V  Car &     DCEP &       0.8259   &  5.753   &  5.402   &  5.274   & -0.06   &  0.08   & 10.27$\pm$ 0.05   &  7915$\pm$  447                 & b   &        LEM   \\
 V397  Car &    DCEPS &       0.3145   &  6.857   &  6.533   &  6.404   & -0.08   &  0.06   & 10.42$\pm$ 0.07   &  7678$\pm$  447                & c*   &        LEM   \\
   VY  Car &     DCEP &       1.2785   &  5.404   &  4.958   &  4.792   & -0.06   &  0.08   & 11.22$\pm$ 0.05   &  7627$\pm$  441                 & b   &        LEM   \\
   RY  Cma &     DCEP &       0.6701   &  6.363   &  6.042   &  5.874   &  0.00   &  0.14   & 10.35$\pm$ 0.05   &  8796$\pm$  450                 & a   &        LEM   \\
   RZ  Cma &     DCEP &       0.6289   &  7.533   &  7.178   &  6.967   & -0.20   & -0.06   & 11.25$\pm$ 0.05   &  9162$\pm$  448                 & a   &        LEM   \\
   BV  Mon &     DCEP &       0.4792   &  9.005   &  8.584   &  8.420   & -0.10   &  0.04   & 12.18$\pm$ 0.05   & 10398$\pm$  452                 & a   &        LEM   \\
   EK  Mon &     DCEP &       0.5975   &  8.516   &  8.051   &  7.792   & -0.05   &  0.09   & 11.86$\pm$ 0.07   &  9960$\pm$  453                 & c   &        LEM   \\
   UY  Mon &    DCEPS &       0.3799   &  8.175   &  7.958   &  7.897   & -0.33   & -0.19   & 12.26$\pm$ 0.10   & 10553$\pm$  464                & c*   &        LEM   \\
   WW  Mon &     DCEP &       0.6686   &  9.963   &  9.507   &  9.333   & -0.32   & -0.18   & 13.70$\pm$ 0.05   & 13176$\pm$  463     & a$^{\dagger}$   &        LEM   \\
   GQ  Ori &     DCEP &       0.9353   &  7.068   &  6.650   &  6.503   &  0.11   &  0.25   & 11.81$\pm$ 0.05   & 10129$\pm$  453                 & b   &        LEM   \\
   AD  Pup &     DCEP &       1.1333   &  7.723   &  7.341   &  7.144   & -0.20   & -0.06   & 13.12$\pm$ 0.07   & 10588$\pm$  434                 & c   &        LEM   \\
   AP  Pup &     DCEP &       0.7062   &  5.788   &  5.443   &  5.322   & -0.16   & -0.02   &  9.93$\pm$ 0.05   &  8234$\pm$  449     & b$^{\dagger}$   &        LEM   \\
   AT  Pup &     DCEP &       0.8238   &  6.400   &  6.054   &  5.930   & -0.22   & -0.08   & 10.93$\pm$ 0.05   &  8484$\pm$  445                 & b   &        LEM   \\
   MY  Pup &    DCEPS &       0.7555   &  4.333   &  4.050   &  3.950   & -0.25   & -0.11   &  9.54$\pm$ 0.05   &  8096$\pm$  450     & b$^{\dagger}$   &        LEM   \\
   RS  Pup &     DCEP &       1.6169   &  4.365   &  3.828   &  3.619   &  0.07   &  0.21   & 11.09$\pm$ 0.05   &  8585$\pm$  444                 & b   &        LEM   \\
   VX  Pup &   CEP(B) &       0.4787   &  7.085   &  6.760   &  6.667   & -0.15   & -0.01   & 10.54$\pm$ 0.17   &  8703$\pm$  453                & c*   &        LEM   \\
   WX  Pup &     DCEP &       0.9512   &  7.134   &  6.721   &  6.572   & -0.15   & -0.01   & 11.94$\pm$ 0.05   &  9351$\pm$  441                 & b   &        LEM   \\
   AV  Tau &     DCEP &       0.5582   &  9.196   &  8.648   &  8.405   & -0.17   & -0.03   & 12.29$\pm$ 0.05   & 10809$\pm$  457                 & a   &        LEM   \\
   ST  Tau &     DCEP &       0.6058   &  6.269   &  5.904   &  5.746   & -0.14   &  0.00   &  9.98$\pm$ 0.05   &  8897$\pm$  452                 & a   &        LEM   \\
   AH  Vel &    DCEPS &       0.6260   &  4.568   &  4.327   &  4.235   & -0.05   &  0.09   &  9.41$\pm$ 0.05   &  8074$\pm$  450     & b$^{\dagger}$   &        LEM   \\
   AX  Vel &   CEP(B) &       0.4138   &  6.773   &  6.478   &  6.366   & -0.15   & -0.01   & 10.03$\pm$ 0.05   &  8120$\pm$  448                 & b   &        LEM   \\
   BG  Vel &     DCEP &       0.8403   &  5.410   &  4.972   &  4.797   & -0.10   &  0.04   & 10.52$\pm$ 0.05   &  8000$\pm$  446     & b$^{\dagger}$   &        LEM   \\
   DR  Vel &     DCEP &       1.0492   &  6.583   &  6.035   &  5.811   & -0.01   &  0.13   & 11.36$\pm$ 0.05   &  8054$\pm$  439                 & b   &        LEM   \\
   RY  Vel &     DCEP &       1.4493   &  5.638   &  5.136   &  4.920   & -0.05   &  0.09   & 11.85$\pm$ 0.05   &  7774$\pm$  432                 & b   &        LEM   \\
   RZ  Vel &     DCEP &       1.3096   &  4.919   &  4.474   &  4.298   &  0.05   &  0.19   & 10.83$\pm$ 0.05   &  8249$\pm$  445                 & b   &        LEM   \\
   ST  Vel &     DCEP &       0.7678   &  7.244   &  6.734   &  6.538   & -0.14   &  0.00   & 11.19$\pm$ 0.07   &  8158$\pm$  442                 & c   &        LEM   \\
   SW  Vel &     DCEP &       1.3700   &  5.873   &  5.407   &  5.222   & -0.15   & -0.01   & 11.93$\pm$ 0.05   &  8457$\pm$  433                 & b   &        LEM   \\
   SX  Vel &     DCEP &       0.9800   &  6.500   &  6.133   &  5.991   & -0.18   & -0.04   & 11.49$\pm$ 0.05   &  8334$\pm$  439                 & b   &        LEM   \\
    T  Vel &     DCEP &       0.6665   &  6.170   &  5.782   &  5.632   & -0.02   &  0.12   & 10.06$\pm$ 0.05   &  8084$\pm$  448                 & b   &        LEM   \\
    V  Vel &     DCEP &       0.6406   &  6.021   &  5.687   &  5.567   & -0.30   & -0.16   &  9.96$\pm$ 0.05   &  7888$\pm$  448                 & b   &        LEM   \\
\hline\hline
\end{longtable}
